Inferring the strength of social ties: a community-driven approach

Online social networks are growing and becoming denser. The social connections of a given person may have very high variability: from close friends and relatives to acquaintances to people who hardly know. Inferring the strength of social ties is an important ingredient for modeling the interaction of users in a network and understanding their behavior. Furthermore, the problem has applications in computational social science, viral marketing, and people recommendation. In this paper we study the problem of inferring the strength of social ties in a given network. Our work is motivated by a recent approach [27], which leverages the strong triadic closure (STC) principle, a hypothesis rooted in social psychology [13]. To guide our inference process, in addition to the network structure, we also consider as input a collection of tight communities. Those are sets of vertices that we expect to be connected via strong ties. Such communities appear in different situations, e.g., when being part of a community implies a strong connection to one of the existing members. We consider two related problem formalizations that reflect the assumptions of our setting: small number of STC violations and strong-tie connectivity in the input communities. We show that both problem formulations are NP-hard. We also show that one problem formulation is hard to approximate, while for the second we develop an algorithm with approximation guarantee. We validate the proposed method on real-world datasets by comparing with baselines that optimize STC violations and community connectivity separately.

==> dblp_graph/dblp_team1.tex <==
\node[lm2] (n0) at (3.6174, -2.6566) {};
\node[lm2] (n1) at (1.9722, 2.8056) {};
\node[lm1] (n2) at (-2.3379, -5.2882) {};
\node[lm2] (n3) at (-1.871, 3.7927) {};
\node[lm1] (n4) at (3.2987, -3.9313) {};
\node[lm1] (n5) at (-2.9598, 7.8613) {};
\node[lm1] (n6) at (-5.3035, -0.090431) {};
\node[lm2] (n7) at (-4.8061, 6.2489) {};
\node[lm1] (n8) at (-0.53755, 2.0231) {};
\node[lm1] (n9) at (-1.0951, 7.1307) {};
\node[lm2] (n10) at (4.3974, -2.7356) {};
\node[lm2] (n11) at (4.328, -4.9042) {};
\node[lm2] (n12) at (-5.0901, -4.4996) {};
\node[lm2] (n13) at (4.3928, -2.3694) {};
\node[lm1] (n14) at (-2.0481, 7.4832) {};
\node[lm1] (n15) at (1.7867, 2.1235) {};
\node[lm2] (n16) at (0.18754, 6.8419) {};
\node[lm2] (n17) at (3.7548, -5.153) {};
\node[lm2] (n18) at (3.3769, -4.7486) {};
\node[lm1] (n19) at (0.64135, 4.4109) {};
\node[lm1] (n20) at (-3.2251, 5.9492) {};
\node[lm1] (n21) at (-2.4198, -1.3803) {};
\node[lm2] (n22) at (-1.6389, 2.8056) {};
\node[lm1] (n23) at (-4.0072, -5.8927) {};
\node[lm2] (n24) at (0.92589, 1.2079) {};
\node[lm2] (n25) at (-0.80556, -1.057) {};
\node[lm2] (n26) at (-2.75, 1.4167) {};
\node[lm2] (n27) at (3.0833, 1.4167) {};
\node[lm1] (n28) at (-1.7596, -1.478) {};
\node[lm1] (n29) at (-0.90904, 1.2591) {};
\node[lm1] (n30) at (0.54527, 4.0015) {};
\node[lm1] (n31) at (-2.3045, 5.5161) {};
\node[lm1] (n32) at (-0.44664, 5.7316) {};
\node[lm1] (n33) at (3.6816, -1.4199) {};
\node[lm1] (n34) at (2.7577, -5.7167) {};
\node[lm2] (n35) at (0.64637, 6.5491) {};
\node[lm1] (n36) at (-3.2087, 0.44507) {};
\node[lm2] (n37) at (3.0833, 2.5278) {};
\node[lm1] (n38) at (2.6315, -4.7718) {};
\node[lm2] (n39) at (-4.0774, -4.4325) {};
\node[lm1] (n40) at (0.91873, 4.1356) {};
\node[lm2] (n41) at (0.67015, -1.7258) {};
\node[lm2] (n42) at (3.0833, 3.0833) {};
\node[lm2] (n43) at (2.5278, 3.0833) {};
\node[lm2] (n44) at (1.4167, 3.0833) {};
\node[lm1] (n45) at (0.941, 2.5818) {};
\node[lm2] (n46) at (-3.4186, -3.9929) {};
\node[lm1] (n47) at (-2.9014, -3.9841) {};
\node[lm1] (n48) at (-2.341, -0.12699) {};
\node[lm1] (n49) at (-2.2199, -3.7738) {};
\node[lm2] (n50) at (-3.3519, -0.011786) {};
\node[lm2] (n51) at (1.9719, -2.0282) {};
\node[lm2] (n52) at (-0.10303, 7.1387) {};
\node[lm1] (n53) at (-1.9781, 5.3236) {};
\node[lm2] (n54) at (-5.8542, 0.6927) {};
\node[lm1] (n55) at (-2.6887, 5.8199) {};
\node[lm2] (n56) at (5.2022, -1.0295) {};
\node[lm2] (n57) at (0.027778, 0.58333) {};
\node[lm2] (n58) at (-1.7247, 6.8885) {};
\node[lm2] (n59) at (-3.2979, -0.93886) {};
\node[lm2] (n60) at (-1.1761, -3.0412) {};
\node[lm1] (n61) at (-4.4824, -1.2267) {};
\node[lm2] (n62) at (3.1188, 0.50012) {};
\node[lm2] (n63) at (1.0877, -2.1655) {};
\node[lm2] (n64) at (-3.6463, -3.2138) {};
\node[lm1] (n65) at (0.96237, 1.9693) {};
\node[lm1] (n66) at (-0.47537, -2.5207) {};
\node[lm2] (n67) at (-4.4944, 7.829) {};
\node[lm1] (n68) at (0.44578, 0.24246) {};
\node[lm1] (n69) at (2.0084, 0.36474) {};
\node[lm2] (n70) at (-4.4032, -4.3931) {};
\node[lm2] (n71) at (-0.29202, -4.4142) {};
\node[lm2] (n72) at (2.8258, -0.86431) {};
\node[lm1] (n73) at (-1.4744, 7.6773) {};
\node[lm2] (n74) at (0.027778, 1.1389) {};
\node[lm2] (n75) at (-1.0833, 0.86111) {};
\node[lm1] (n76) at (0.44611, -1.3157) {};
\node[lm1] (n77) at (0.42411, 2.1024) {};
\node[lm2] (n78) at (1.5052, -2.3049) {};
\node[lm2] (n79) at (-0.52778, -1.6389) {};
\node[lm1] (n80) at (2.904, -6.1403) {};
\node[lm1] (n81) at (-1.9059, 2.1959) {};
\node[lm1] (n82) at (-3.6864, -0.96812) {};
\node[lm1] (n83) at (-3.4459, 5.6502) {};
\node[lm1] (n84) at (-0.60611, -2.2223) {};
\node[lm1] (n85) at (-2.6185, -0.092749) {};
\node[lm1] (n86) at (-3.5199, -5.0923) {};
\node[lm1] (n87) at (2.1723, -5.363) {};
\node[lm1] (n88) at (-4.0164, 7.3808) {};
\node[lm1] (n89) at (-3.8081, -0.29627) {};
\node[lm2] (n90) at (-3.0747, -1.7653) {};
\node[lm1] (n91) at (2.5353, -4.0102) {};
\node[lm1] (n92) at (-1.107, 4.2862) {};
\node[lm2] (n93) at (-1.9154, 0.24554) {};
\node[lm2] (n94) at (1.6521, 0.75131) {};
\node[lm2] (n95) at (-2.1944, -1.9167) {};
\node[lm2] (n96) at (4.1515, -2.9334) {};
\node[lm2] (n97) at (4.5318, -4.8199) {};
\node[lm1] (n98) at (-1.6969, -3.1654) {};
\node[lm1] (n99) at (-1.7471, -3.788) {};
\node[lm2] (n100) at (-4.8054, 0.65141) {};
\node[lm1] (n101) at (-1.7503, 0.98507) {};
\node[lm1] (n102) at (2.1082, 0.14023) {};
\node[lm1] (n103) at (4.0692, -4.1804) {};
\node[lm1] (n104) at (-2.6471, 7.2433) {};
\node[lm1] (n105) at (2.8242, -4.5886) {};
\node[lm1] (n106) at (2.0652, -6.2141) {};
\node[lm1] (n107) at (-0.67856, 3.577) {};
\node[lm1] (n108) at (-0.049603, 5.4518) {};
\node[lm2] (n109) at (2.7974, -3.1555) {};
\node[lm1] (n110) at (-4.0936, -1.3906) {};
\node[lm1] (n111) at (-2.6025, -5.4848) {};
\node[lm2] (n112) at (-4.6069, 1.1064) {};
\node[lm1] (n113) at (-1.3548, 1.819) {};
\node[lm2] (n114) at (1.9872, -1.0366) {};
\node[lm2] (n115) at (-0.47067, -5.1234) {};
\node[lm1] (n116) at (-3.471, 6.9375) {};
\node[lm2] (n117) at (0.68068, -3.1) {};
\node[lm2] (n118) at (-2.9171, 0.19687) {};
\node[lm1] (n119) at (1.4271, 0.085121) {};
\node[lm1] (n120) at (2.9494, -6.8856) {};
\node[lm2] (n121) at (3.984, -4.74) {};
\node[lm1] (n122) at (2.0351, -1.3731) {};
\node[lm2] (n123) at (4.5833, -5.4417) {};
\node[lm1] (n124) at (3.2203, -6.6338) {};
\node[lm1] (n125) at (-0.38353, -0.14398) {};
\node[lm1] (n126) at (2.7284, 0.17923) {};
\node[lm2] (n127) at (0.29883, 7.738) {};
\node[lm1] (n128) at (2.8041, -2.7506) {};
\node[lm2] (n129) at (-2.5719, -4.679) {};
\node[lm2] (n130) at (-4.0777, 0.36004) {};
\node[lm1] (n131) at (-1.1683, -1.5683) {};
\node[lm1] (n132) at (-1.8052, -1.8936) {};
\node[lm1] (n133) at (2.3794, -7.6533) {};
\node[lm2] (n134) at (4.3965, -5.6652) {};
\node[lm1] (n135) at (-4.3118, -0.4716) {};
\node[lm1] (n136) at (2.2498, -8.3004) {};
\node[lm1] (n137) at (3.488, -8.0564) {};
\node[lm1] (n138) at (-1.7562, -2.6716) {};
\node[lm1] (n139) at (-1.1955, 1.5402) {};
\node[lm1] (n140) at (-2.2641, -0.56808) {};
\node[lm1] (n141) at (-2.5175, 5.11) {};
\node[lm1] (n142) at (0.52569, -0.13138) {};
\node[lm2] (n143) at (2.1662, -2.0269) {};
\node[lm2] (n144) at (1.3642, 2.4958) {};
\node[lm2] (n145) at (-3.1915, -4.3168) {};
\node[lm2] (n146) at (-4.5542, -4.0563) {};
\node[lm1] (n147) at (2.439, 0.94388) {};
\node[lm1] (n148) at (-1.0439, -0.62446) {};
\node[lm1] (n149) at (-5.3539, -0.5963) {};
\node[lm1] (n150) at (-0.10657, 6.4007) {};
\node[lm1] (n151) at (-2.8134, -1.9268) {};
\node[lm1] (n152) at (-0.6545, 0.51549) {};
\node[lm2] (n153) at (4.8932, -4.0299) {};
\node[lm2] (n154) at (-0.013, 4.2386) {};
\node[lm1] (n155) at (3.3459, -2.9864) {};
\node[lm2] (n156) at (-1.0833, -2.1944) {};
\node[lm1] (n157) at (3.0945, -2.6481) {};
\node[lm2] (n158) at (-5.2074, -1.1612) {};
\node[lm2] (n159) at (0.027778, 2.5278) {};
\node[lm1] (n160) at (-0.72047, 5.2896) {};
\node[lm1] (n161) at (-2.1842, -1.5203) {};
\node[lm2] (n162) at (2.0854, 1.3901) {};
\node[lm1] (n163) at (0.45172, 0.91921) {};
\node[lm2] (n164) at (-0.027605, 5.7871) {};
\node[lm1] (n165) at (-0.90334, 5.8453) {};
\node[lm2] (n166) at (-4.4402, -3.697) {};
\node[lm1] (n167) at (-2.7235, -2.869) {};
\node[lm1] (n168) at (-1.7033, -0.97975) {};
\node[lm2] (n169) at (-5.0993, -1.5859) {};
\node[lm2] (n170) at (0.30556, -2.4459) {};
\node[lm2] (n171) at (5.8169, -5.2501) {};
\node[lm2] (n172) at (-4.5435, -6.2877) {};
\node[lm1] (n173) at (-2.9309, -3.2291) {};
\node[lm2] (n174) at (4.9346, -3.5626) {};
\node[lm2] (n175) at (2.526, 1.2518) {};
\node[lm2] (n176) at (2.3282, 1.6898) {};
\node[lm2] (n177) at (3.8464, 0.97553) {};
\node[lm1] (n178) at (-0.42591, 3.7811) {};
\node[lm2] (n179) at (0.021456, -0.6882) {};
\node[lm1] (n180) at (3.0413, -7.5469) {};
\node[lm1] (n181) at (-3.0675, -0.61372) {};
\node[lm1] (n182) at (-1.4249, -3.8193) {};
\node[lm1] (n183) at (-4.6711, -0.14455) {};
\node[lm2] (n184) at (2.5278, -1.3348) {};
\node[lm1] (n185) at (-3.9387, 0.74739) {};
\node[lm2] (n186) at (-2.0122, -0.25728) {};
\node[lm2] (n187) at (-6.089, -0.75287) {};
\node[lm1] (n188) at (1.4289, -1.5035) {};
\node[lm1] (n189) at (2.051, -7.0068) {};
\node[lm1] (n190) at (-2.8428, 6.5612) {};
\node[lm2] (n191) at (-1.2249, 3.6152) {};
\node[lm1] (n192) at (-2.2589, 1.397) {};
\node[lm1] (n193) at (3.3422, -0.83562) {};
\node[lm2] (n194) at (-1.0833, 2.5278) {};
\node[lm2] (n195) at (1.6095, 4.5507) {};
\node[lm1] (n196) at (-2.3941, -3.3164) {};
\node[lm1] (n197) at (-0.64941, 2.8046) {};
\node[lm2] (n198) at (-1.4123, 6.2535) {};
\node[lm1] (n199) at (4.0145, -6.3301) {};
\node[lm2] (n200) at (-2.5379, 2.5426) {};
\node[lm2] (n201) at (-2.4722, 1.9722) {};
\node[lm1] (n202) at (4.0483, -3.685) {};
\node[lm2] (n203) at (0.31203, -0.64518) {};
\node[lm1] (n204) at (3.4132, -5.8091) {};
\node[lm2] (n205) at (1.4167, 1.443) {};
\node[lm2] (n206) at (2.4047, 2.619) {};
\node[lm1] (n207) at (0.70566, 0.053446) {};
\node[lm1] (n208) at (-0.51706, -3.0639) {};
\node[lm1] (n209) at (-0.15076, -3.7022) {};
\node[lm1] (n210) at (2.4409, -5.6639) {};
\node[lm1] (n211) at (-3.4805, -5.4225) {};
\node[lm1] (n212) at (0.10218, 3.8576) {};
\node[lm2] (n213) at (-3.8029, -4.8181) {};
\node[lm1] (n214) at (2.8951, 0.3043) {};
\node[lm1] (n215) at (3.3293, -2.1112) {};
\node[lm2] (n216) at (-1.0833, 0.054117) {};
\node[lm2] (n217) at (2.841, 0.87246) {};
\node[lm1] (n218) at (-0.60665, 6.1463) {};
\node[lm2] (n219) at (4.48, -1.1869) {};
\node[lm1] (n220) at (2.5837, -6.6111) {};
\node[lm1] (n221) at (-1.0575, -2.7437) {};
\node[lm2] (n222) at (1.5833, 1.4181) {};
\node[lm1] (n223) at (-0.064417, -2.9816) {};
\node[lm1] (n224) at (-3.8897, 6.2135) {};
\node[lm1] (n225) at (0.87331, -0.81322) {};
\node[lm1] (n226) at (-4.2231, -0.86684) {};
\node[lm1] (n227) at (-2.1391, -2.7236) {};
\node[lm2] (n228) at (-0.63889, -1.0819) {};
\node[lm2] (n229) at (2.1253, 0.95543) {};
\node[lm2] (n230) at (2.0703, -2.1949) {};
\node[lm2] (n231) at (-3.7914, -3.9055) {};
\node[lm1] (n232) at (-1.9281, -0.45558) {};
\node[lm2] (n233) at (-5.2651, 0.32029) {};
\node[lm1] (n234) at (1.5921, -6.6632) {};
\node[lm1] (n235) at (-2.8649, -5.2577) {};
\node[lm1] (n236) at (-1.8823, -1.0758) {};
\node[lm1] (n237) at (2.9797, -5.3415) {};
\node[lm2] (n238) at (0.18812, -0.81206) {};
\node[lm2] (n239) at (1.6944, -0.50144) {};
\node[lm2] (n240) at (0.53487, 6.8371) {};
\node[lm2] (n241) at (1.0774, 7.1612) {};
\node[lm1] (n242) at (3.8402, -8.5886) {};
\node[lm1] (n243) at (-0.4942, 0.93611) {};
\node[lm2] (n244) at (1.8611, -0.52634) {};
\node[lm2] (n245) at (2.8056, -1.9167) {};
\node[lm2] (n246) at (-5.0803, -6.6474) {};
\node[lm1] (n247) at (-0.086916, -1.8856) {};
\node[lm1] (n248) at (1.1425, -1.2276) {};
\node[lm2] (n249) at (4.0809, -2.0312) {};
\node[lm1] (n250) at (-2.6877, -0.45325) {};
\node[lm2] (n251) at (-3.5327, 1.0015) {};
\node[lm2] (n252) at (2.6944, -1.3597) {};
\node[lm1] (n253) at (2.7117, -0.43878) {};
\node[lm1] (n254) at (0.20547, 1.6683) {};
\node[lm1] (n255) at (-1.2534, 5.1183) {};
\node[lm1] (n256) at (-0.94982, 4.5178) {};
\node[lm2] (n257) at (1.2221, 0.27462) {};
\node[lm2] (n258) at (0.47222, -2.4708) {};
\node[lm1] (n259) at (-5.9628, 0.099989) {};
\node[lm1] (n260) at (-3.0506, -4.7051) {};
\node[lm2] (n261) at (2.0414, -0.099967) {};
\node[lm2] (n262) at (2.8056, 1.9722) {};
\node[lm2] (n263) at (-0.91667, 0.029216) {};
\node[lm1] (n264) at (-1.0166, 6.4274) {};
\node[lm2] (n265) at (5.1357, -5.0589) {};
\node[lm1] (n266) at (1.4471, -2.9917) {};
\node[lm1] (n267) at (-4.1872, 5.874) {};
\node[lm1] (n268) at (3.7499, -5.5114) {};
\node[lm1] (n269) at (-2.0644, 8.1899) {};
\node[lm1] (n270) at (1.3481, 4.8124) {};
\node[lm2] (n271) at (0.14506, -0.52123) {};
\node[lm1] (n272) at (-2.5979, 0.46616) {};
\node[lm1] (n273) at (2.1863, -3.2943) {};
\begin{pgfonlayer}{background}
\draw (n0) edge[le2] (n10);
\draw (n0) edge[le2] (n13);
\draw (n0) edge[le2] (n128);
\draw (n2) edge[le1] (n111);
\draw (n2) edge[le2] (n129);
\draw (n2) edge[le1] (n235);
\draw (n3) edge[le2] (n191);
\draw (n4) edge[le1] (n91);
\draw (n4) edge[le1] (n103);
\draw (n4) edge[le1] (n202);
\draw (n5) edge[le1] (n104);
\draw (n6) edge[le1] (n183);
\draw (n6) edge[le1] (n259);
\draw (n7) edge[le2] (n267);
\draw (n8) edge[le1] (n139);
\draw (n8) edge[le1] (n197);
\draw (n8) edge[le1] (n254);
\draw (n9) edge[le1] (n73);
\draw (n9) edge[le1] (n264);
\draw (n10) edge[le2] (n13);
\draw (n11) edge[le2] (n18);
\draw (n11) edge[le2] (n121);
\draw (n11) edge[le2] (n265);
\draw (n12) edge[le2] (n70);
\draw (n12) edge[le2] (n146);
\draw (n14) edge[le2] (n58);
\draw (n14) edge[le1] (n73);
\draw (n14) edge[le1] (n104);
\draw (n14) edge[le1] (n269);
\draw (n16) edge[le2] (n35);
\draw (n16) edge[le2] (n52);
\draw (n16) edge[le2] (n150);
\draw (n16) edge[le2] (n240);
\draw (n17) edge[le2] (n18);
\draw (n17) edge[le2] (n121);
\draw (n19) edge[le1] (n212);
\draw (n19) edge[le1] (n270);
\draw (n20) edge[le1] (n55);
\draw (n20) edge[le1] (n224);
\draw (n21) edge[le2] (n90);
\draw (n23) edge[le2] (n172);
\draw (n23) edge[le1] (n211);
\draw (n24) edge[le2] (n163);
\draw (n25) edge[le2] (n228);
\draw (n28) edge[le1] (n132);
\draw (n28) edge[le1] (n168);
\draw (n29) edge[le1] (n113);
\draw (n29) edge[le1] (n152);
\draw (n30) edge[le1] (n212);
\draw (n32) edge[le1] (n160);
\draw (n33) edge[le1] (n193);
\draw (n33) edge[le1] (n215);
\draw (n33) edge[le2] (n219);
\draw (n34) edge[le1] (n237);
\draw (n35) edge[le2] (n150);
\draw (n35) edge[le2] (n240);
\draw (n35) edge[le2] (n241);
\draw (n38) edge[le2] (n18);
\draw (n38) edge[le1] (n87);
\draw (n38) edge[le1] (n91);
\draw (n38) edge[le1] (n237);
\draw (n40) edge[le2] (n195);
\draw (n40) edge[le1] (n212);
\draw (n41) edge[le2] (n63);
\draw (n45) edge[le1] (n77);
\draw (n46) edge[le2] (n39);
\draw (n46) edge[le2] (n47);
\draw (n47) edge[le1] (n196);
\draw (n47) edge[le2] (n231);
\draw (n47) edge[le1] (n260);
\draw (n48) edge[le1] (n272);
\draw (n49) edge[le1] (n196);
\draw (n50) edge[le2] (n130);
\draw (n50) edge[le2] (n250);
\draw (n51) edge[le2] (n143);
\draw (n51) edge[le2] (n230);
\draw (n53) edge[le1] (n31);
\draw (n53) edge[le1] (n55);
\draw (n53) edge[le1] (n141);
\draw (n53) edge[le1] (n255);
\draw (n54) edge[le2] (n233);
\draw (n56) edge[le2] (n219);
\draw (n58) edge[le2] (n198);
\draw (n59) edge[le2] (n181);
\draw (n60) edge[le2] (n138);
\draw (n60) edge[le2] (n208);
\draw (n60) edge[le2] (n221);
\draw (n61) edge[le1] (n82);
\draw (n61) edge[le2] (n158);
\draw (n61) edge[le2] (n169);
\draw (n62) edge[le2] (n177);
\draw (n62) edge[le2] (n261);
\draw (n64) edge[le2] (n173);
\draw (n65) edge[le1] (n15);
\draw (n65) edge[le2] (n144);
\draw (n65) edge[le1] (n254);
\draw (n66) edge[le1] (n208);
\draw (n66) edge[le1] (n221);
\draw (n66) edge[le1] (n247);
\draw (n68) edge[le1] (n142);
\draw (n69) edge[le1] (n119);
\draw (n69) edge[le2] (n217);
\draw (n70) edge[le2] (n231);
\draw (n71) edge[le2] (n209);
\draw (n76) edge[le2] (n41);
\draw (n76) edge[le1] (n225);
\draw (n76) edge[le1] (n247);
\draw (n76) edge[le1] (n248);
\draw (n77) edge[le1] (n254);
\draw (n78) edge[le2] (n188);
\draw (n78) edge[le2] (n266);
\draw (n80) edge[le1] (n124);
\draw (n80) edge[le1] (n237);
\draw (n81) edge[le1] (n113);
\draw (n82) edge[le1] (n110);
\draw (n82) edge[le1] (n181);
\draw (n82) edge[le1] (n226);
\draw (n83) edge[le1] (n55);
\draw (n83) edge[le1] (n267);
\draw (n84) edge[le1] (n131);
\draw (n85) edge[le1] (n36);
\draw (n86) edge[le1] (n260);
\draw (n87) edge[le1] (n106);
\draw (n88) edge[le2] (n67);
\draw (n88) edge[le1] (n116);
\draw (n89) edge[le1] (n135);
\draw (n89) edge[le1] (n181);
\draw (n89) edge[le1] (n183);
\draw (n91) edge[le1] (n105);
\draw (n91) edge[le1] (n273);
\draw (n92) edge[le1] (n107);
\draw (n92) edge[le1] (n255);
\draw (n92) edge[le1] (n256);
\draw (n93) edge[le2] (n101);
\draw (n93) edge[le2] (n140);
\draw (n94) edge[le2] (n119);
\draw (n94) edge[le2] (n162);
\draw (n94) edge[le2] (n175);
\draw (n96) edge[le2] (n155);
\draw (n97) edge[le2] (n103);
\draw (n97) edge[le2] (n123);
\draw (n97) edge[le2] (n134);
\draw (n98) edge[le1] (n138);
\draw (n98) edge[le1] (n182);
\draw (n99) edge[le1] (n98);
\draw (n100) edge[le2] (n130);
\draw (n101) edge[le1] (n139);
\draw (n101) edge[le1] (n192);
\draw (n102) edge[le1] (n119);
\draw (n102) edge[le1] (n126);
\draw (n102) edge[le2] (n229);
\draw (n102) edge[le1] (n253);
\draw (n103) edge[le2] (n153);
\draw (n104) edge[le1] (n190);
\draw (n105) edge[le2] (n18);
\draw (n105) edge[le1] (n237);
\draw (n106) edge[le1] (n189);
\draw (n107) edge[le1] (n178);
\draw (n107) edge[le2] (n191);
\draw (n107) edge[le1] (n197);
\draw (n107) edge[le1] (n212);
\draw (n108) edge[le1] (n32);
\draw (n108) edge[le1] (n160);
\draw (n108) edge[le2] (n164);
\draw (n109) edge[le2] (n128);
\draw (n110) edge[le1] (n226);
\draw (n111) edge[le2] (n129);
\draw (n111) edge[le1] (n235);
\draw (n112) edge[le2] (n185);
\draw (n113) edge[le1] (n139);
\draw (n114) edge[le2] (n72);
\draw (n114) edge[le2] (n248);
\draw (n115) edge[le2] (n71);
\draw (n116) edge[le1] (n190);
\draw (n117) edge[le2] (n266);
\draw (n118) edge[le2] (n48);
\draw (n118) edge[le2] (n272);
\draw (n120) edge[le1] (n80);
\draw (n120) edge[le1] (n124);
\draw (n120) edge[le1] (n180);
\draw (n121) edge[le2] (n18);
\draw (n122) edge[le1] (n188);
\draw (n123) edge[le2] (n134);
\draw (n123) edge[le2] (n268);
\draw (n125) edge[le1] (n142);
\draw (n125) edge[le1] (n148);
\draw (n125) edge[le1] (n152);
\draw (n127) edge[le2] (n52);
\draw (n128) edge[le1] (n157);
\draw (n128) edge[le1] (n215);
\draw (n128) edge[le1] (n273);
\draw (n129) edge[le2] (n47);
\draw (n129) edge[le2] (n235);
\draw (n132) edge[le1] (n168);
\draw (n133) edge[le1] (n180);
\draw (n133) edge[le1] (n189);
\draw (n134) edge[le2] (n268);
\draw (n136) edge[le1] (n133);
\draw (n137) edge[le1] (n180);
\draw (n137) edge[le1] (n242);
\draw (n138) edge[le1] (n132);
\draw (n138) edge[le1] (n196);
\draw (n138) edge[le1] (n221);
\draw (n140) edge[le1] (n48);
\draw (n140) edge[le1] (n85);
\draw (n140) edge[le1] (n168);
\draw (n140) edge[le1] (n181);
\draw (n140) edge[le2] (n186);
\draw (n140) edge[le1] (n232);
\draw (n140) edge[le1] (n250);
\draw (n142) edge[le1] (n119);
\draw (n143) edge[le2] (n230);
\draw (n145) edge[le2] (n47);
\draw (n145) edge[le2] (n213);
\draw (n146) edge[le2] (n70);
\draw (n146) edge[le2] (n231);
\draw (n147) edge[le1] (n102);
\draw (n147) edge[le2] (n176);
\draw (n147) edge[le2] (n229);
\draw (n148) edge[le1] (n168);
\draw (n149) edge[le1] (n183);
\draw (n149) edge[le2] (n187);
\draw (n150) edge[le2] (n52);
\draw (n150) edge[le2] (n240);
\draw (n151) edge[le1] (n161);
\draw (n152) edge[le1] (n243);
\draw (n154) edge[le2] (n178);
\draw (n155) edge[le1] (n128);
\draw (n158) edge[le2] (n169);
\draw (n160) edge[le1] (n255);
\draw (n162) edge[le2] (n175);
\draw (n163) edge[le1] (n207);
\draw (n163) edge[le1] (n254);
\draw (n164) edge[le2] (n32);
\draw (n164) edge[le2] (n160);
\draw (n165) edge[le1] (n150);
\draw (n165) edge[le1] (n218);
\draw (n165) edge[le1] (n255);
\draw (n165) edge[le1] (n264);
\draw (n166) edge[le2] (n231);
\draw (n171) edge[le2] (n265);
\draw (n172) edge[le2] (n246);
\draw (n173) edge[le1] (n196);
\draw (n174) edge[le2] (n202);
\draw (n176) edge[le2] (n15);
\draw (n176) edge[le2] (n229);
\draw (n179) edge[le2] (n203);
\draw (n179) edge[le2] (n238);
\draw (n184) edge[le2] (n252);
\draw (n185) edge[le1] (n36);
\draw (n188) edge[le1] (n225);
\draw (n190) edge[le1] (n55);
\draw (n193) edge[le1] (n253);
\draw (n198) edge[le2] (n165);
\draw (n200) edge[le2] (n81);
\draw (n203) edge[le2] (n238);
\draw (n204) edge[le1] (n199);
\draw (n204) edge[le1] (n237);
\draw (n205) edge[le2] (n222);
\draw (n206) edge[le2] (n15);
\draw (n207) edge[le1] (n225);
\draw (n207) edge[le2] (n257);
\draw (n208) edge[le1] (n221);
\draw (n210) edge[le1] (n237);
\draw (n211) edge[le1] (n260);
\draw (n214) edge[le1] (n69);
\draw (n215) edge[le2] (n249);
\draw (n216) edge[le2] (n263);
\draw (n220) edge[le1] (n80);
\draw (n220) edge[le1] (n106);
\draw (n220) edge[le1] (n120);
\draw (n220) edge[le1] (n124);
\draw (n223) edge[le1] (n84);
\draw (n223) edge[le2] (n117);
\draw (n223) edge[le1] (n208);
\draw (n223) edge[le1] (n209);
\draw (n227) edge[le1] (n138);
\draw (n227) edge[le1] (n167);
\draw (n233) edge[le2] (n183);
\draw (n234) edge[le1] (n106);
\draw (n235) edge[le1] (n260);
\draw (n236) edge[le1] (n21);
\draw (n236) edge[le1] (n131);
\draw (n236) edge[le1] (n140);
\draw (n236) edge[le1] (n161);
\draw (n237) edge[le1] (n268);
\draw (n239) edge[le2] (n244);
\draw (n240) edge[le2] (n241);
\draw (n251) edge[le2] (n36);
\draw (n258) edge[le2] (n170);
\draw (n259) edge[le2] (n233);
\draw (n261) edge[le2] (n119);
\draw (n271) edge[le2] (n179);
\draw (n271) edge[le2] (n203);
\draw (n271) edge[le2] (n238);
\draw (n273) edge[le1] (n266);
\end{pgfonlayer}


==> dblp_graph/dblp_team2.tex <==
\node[lm2] (n0) at (3.6174, -2.6566) {};
\node[lm2] (n1) at (1.9722, 2.8056) {};
\node[lm2] (n2) at (-2.3379, -5.2882) {};
\node[lm2] (n3) at (-1.871, 3.7927) {};
\node[lm1] (n4) at (3.2987, -3.9313) {};
\node[lm2] (n5) at (-2.9598, 7.8613) {};
\node[lm1] (n6) at (-5.3035, -0.090431) {};
\node[lm1] (n7) at (-4.8061, 6.2489) {};
\node[lm1] (n8) at (-0.53755, 2.0231) {};
\node[lm1] (n9) at (-1.0951, 7.1307) {};
\node[lm2] (n10) at (4.3974, -2.7356) {};
\node[lm2] (n11) at (4.328, -4.9042) {};
\node[lm2] (n12) at (-5.0901, -4.4996) {};
\node[lm2] (n13) at (4.3928, -2.3694) {};
\node[lm1] (n14) at (-2.0481, 7.4832) {};
\node[lm1] (n15) at (1.7867, 2.1235) {};
\node[lm2] (n16) at (0.18754, 6.8419) {};
\node[lm2] (n17) at (3.7548, -5.153) {};
\node[lm2] (n18) at (3.3769, -4.7486) {};
\node[lm2] (n19) at (0.64135, 4.4109) {};
\node[lm1] (n20) at (-3.2251, 5.9492) {};
\node[lm1] (n21) at (-2.4198, -1.3803) {};
\node[lm2] (n22) at (-1.6389, 2.8056) {};
\node[lm1] (n23) at (-4.0072, -5.8927) {};
\node[lm1] (n24) at (0.92589, 1.2079) {};
\node[lm2] (n25) at (-0.80556, -1.057) {};
\node[lm2] (n26) at (-2.75, 1.4167) {};
\node[lm2] (n27) at (3.0833, 1.4167) {};
\node[lm1] (n28) at (-1.7596, -1.478) {};
\node[lm1] (n29) at (-0.90904, 1.2591) {};
\node[lm2] (n30) at (0.54527, 4.0015) {};
\node[lm1] (n31) at (-2.3045, 5.5161) {};
\node[lm1] (n32) at (-0.44664, 5.7316) {};
\node[lm2] (n33) at (3.6816, -1.4199) {};
\node[lm1] (n34) at (2.7577, -5.7167) {};
\node[lm2] (n35) at (0.64637, 6.5491) {};
\node[lm1] (n36) at (-3.2087, 0.44507) {};
\node[lm2] (n37) at (3.0833, 2.5278) {};
\node[lm1] (n38) at (2.6315, -4.7718) {};
\node[lm2] (n39) at (-4.0774, -4.4325) {};
\node[lm2] (n40) at (0.91873, 4.1356) {};
\node[lm2] (n41) at (0.67015, -1.7258) {};
\node[lm2] (n42) at (3.0833, 3.0833) {};
\node[lm2] (n43) at (2.5278, 3.0833) {};
\node[lm2] (n44) at (1.4167, 3.0833) {};
\node[lm2] (n45) at (0.941, 2.5818) {};
\node[lm2] (n46) at (-3.4186, -3.9929) {};
\node[lm1] (n47) at (-2.9014, -3.9841) {};
\node[lm1] (n48) at (-2.341, -0.12699) {};
\node[lm2] (n49) at (-2.2199, -3.7738) {};
\node[lm2] (n50) at (-3.3519, -0.011786) {};
\node[lm2] (n51) at (1.9719, -2.0282) {};
\node[lm2] (n52) at (-0.10303, 7.1387) {};
\node[lm1] (n53) at (-1.9781, 5.3236) {};
\node[lm2] (n54) at (-5.8542, 0.6927) {};
\node[lm1] (n55) at (-2.6887, 5.8199) {};
\node[lm2] (n56) at (5.2022, -1.0295) {};
\node[lm2] (n57) at (0.027778, 0.58333) {};
\node[lm1] (n58) at (-1.7247, 6.8885) {};
\node[lm2] (n59) at (-3.2979, -0.93886) {};
\node[lm1] (n60) at (-1.1761, -3.0412) {};
\node[lm1] (n61) at (-4.4824, -1.2267) {};
\node[lm2] (n62) at (3.1188, 0.50012) {};
\node[lm2] (n63) at (1.0877, -2.1655) {};
\node[lm2] (n64) at (-3.6463, -3.2138) {};
\node[lm1] (n65) at (0.96237, 1.9693) {};
\node[lm1] (n66) at (-0.47537, -2.5207) {};
\node[lm2] (n67) at (-4.4944, 7.829) {};
\node[lm2] (n68) at (0.44578, 0.24246) {};
\node[lm1] (n69) at (2.0084, 0.36474) {};
\node[lm2] (n70) at (-4.4032, -4.3931) {};
\node[lm2] (n71) at (-0.29202, -4.4142) {};
\node[lm2] (n72) at (2.8258, -0.86431) {};
\node[lm2] (n73) at (-1.4744, 7.6773) {};
\node[lm2] (n74) at (0.027778, 1.1389) {};
\node[lm2] (n75) at (-1.0833, 0.86111) {};
\node[lm1] (n76) at (0.44611, -1.3157) {};
\node[lm1] (n77) at (0.42411, 2.1024) {};
\node[lm1] (n78) at (1.5052, -2.3049) {};
\node[lm2] (n79) at (-0.52778, -1.6389) {};
\node[lm1] (n80) at (2.904, -6.1403) {};
\node[lm1] (n81) at (-1.9059, 2.1959) {};
\node[lm1] (n82) at (-3.6864, -0.96812) {};
\node[lm1] (n83) at (-3.4459, 5.6502) {};
\node[lm1] (n84) at (-0.60611, -2.2223) {};
\node[lm1] (n85) at (-2.6185, -0.092749) {};
\node[lm2] (n86) at (-3.5199, -5.0923) {};
\node[lm2] (n87) at (2.1723, -5.363) {};
\node[lm2] (n88) at (-4.0164, 7.3808) {};
\node[lm1] (n89) at (-3.8081, -0.29627) {};
\node[lm2] (n90) at (-3.0747, -1.7653) {};
\node[lm1] (n91) at (2.5353, -4.0102) {};
\node[lm1] (n92) at (-1.107, 4.2862) {};
\node[lm2] (n93) at (-1.9154, 0.24554) {};
\node[lm1] (n94) at (1.6521, 0.75131) {};
\node[lm2] (n95) at (-2.1944, -1.9167) {};
\node[lm2] (n96) at (4.1515, -2.9334) {};
\node[lm2] (n97) at (4.5318, -4.8199) {};
\node[lm1] (n98) at (-1.6969, -3.1654) {};
\node[lm1] (n99) at (-1.7471, -3.788) {};
\node[lm2] (n100) at (-4.8054, 0.65141) {};
\node[lm1] (n101) at (-1.7503, 0.98507) {};
\node[lm1] (n102) at (2.1082, 0.14023) {};
\node[lm1] (n103) at (4.0692, -4.1804) {};
\node[lm1] (n104) at (-2.6471, 7.2433) {};
\node[lm1] (n105) at (2.8242, -4.5886) {};
\node[lm1] (n106) at (2.0652, -6.2141) {};
\node[lm1] (n107) at (-0.67856, 3.577) {};
\node[lm1] (n108) at (-0.049603, 5.4518) {};
\node[lm1] (n109) at (2.7974, -3.1555) {};
\node[lm1] (n110) at (-4.0936, -1.3906) {};
\node[lm1] (n111) at (-2.6025, -5.4848) {};
\node[lm2] (n112) at (-4.6069, 1.1064) {};
\node[lm1] (n113) at (-1.3548, 1.819) {};
\node[lm2] (n114) at (1.9872, -1.0366) {};
\node[lm2] (n115) at (-0.47067, -5.1234) {};
\node[lm1] (n116) at (-3.471, 6.9375) {};
\node[lm1] (n117) at (0.68068, -3.1) {};
\node[lm2] (n118) at (-2.9171, 0.19687) {};
\node[lm1] (n119) at (1.4271, 0.085121) {};
\node[lm1] (n120) at (2.9494, -6.8856) {};
\node[lm2] (n121) at (3.984, -4.74) {};
\node[lm2] (n122) at (2.0351, -1.3731) {};
\node[lm2] (n123) at (4.5833, -5.4417) {};
\node[lm2] (n124) at (3.2203, -6.6338) {};
\node[lm1] (n125) at (-0.38353, -0.14398) {};
\node[lm2] (n126) at (2.7284, 0.17923) {};
\node[lm2] (n127) at (0.29883, 7.738) {};
\node[lm1] (n128) at (2.8041, -2.7506) {};
\node[lm1] (n129) at (-2.5719, -4.679) {};
\node[lm2] (n130) at (-4.0777, 0.36004) {};
\node[lm1] (n131) at (-1.1683, -1.5683) {};
\node[lm1] (n132) at (-1.8052, -1.8936) {};
\node[lm1] (n133) at (2.3794, -7.6533) {};
\node[lm2] (n134) at (4.3965, -5.6652) {};
\node[lm1] (n135) at (-4.3118, -0.4716) {};
\node[lm2] (n136) at (2.2498, -8.3004) {};
\node[lm1] (n137) at (3.488, -8.0564) {};
\node[lm1] (n138) at (-1.7562, -2.6716) {};
\node[lm1] (n139) at (-1.1955, 1.5402) {};
\node[lm1] (n140) at (-2.2641, -0.56808) {};
\node[lm2] (n141) at (-2.5175, 5.11) {};
\node[lm2] (n142) at (0.52569, -0.13138) {};
\node[lm2] (n143) at (2.1662, -2.0269) {};
\node[lm2] (n144) at (1.3642, 2.4958) {};
\node[lm2] (n145) at (-3.1915, -4.3168) {};
\node[lm2] (n146) at (-4.5542, -4.0563) {};
\node[lm1] (n147) at (2.439, 0.94388) {};
\node[lm1] (n148) at (-1.0439, -0.62446) {};
\node[lm1] (n149) at (-5.3539, -0.5963) {};
\node[lm2] (n150) at (-0.10657, 6.4007) {};
\node[lm1] (n151) at (-2.8134, -1.9268) {};
\node[lm1] (n152) at (-0.6545, 0.51549) {};
\node[lm2] (n153) at (4.8932, -4.0299) {};
\node[lm2] (n154) at (-0.013, 4.2386) {};
\node[lm2] (n155) at (3.3459, -2.9864) {};
\node[lm2] (n156) at (-1.0833, -2.1944) {};
\node[lm1] (n157) at (3.0945, -2.6481) {};
\node[lm2] (n158) at (-5.2074, -1.1612) {};
\node[lm2] (n159) at (0.027778, 2.5278) {};
\node[lm1] (n160) at (-0.72047, 5.2896) {};
\node[lm1] (n161) at (-2.1842, -1.5203) {};
\node[lm2] (n162) at (2.0854, 1.3901) {};
\node[lm1] (n163) at (0.45172, 0.91921) {};
\node[lm1] (n164) at (-0.027605, 5.7871) {};
\node[lm1] (n165) at (-0.90334, 5.8453) {};
\node[lm2] (n166) at (-4.4402, -3.697) {};
\node[lm2] (n167) at (-2.7235, -2.869) {};
\node[lm2] (n168) at (-1.7033, -0.97975) {};
\node[lm1] (n169) at (-5.0993, -1.5859) {};
\node[lm2] (n170) at (0.30556, -2.4459) {};
\node[lm2] (n171) at (5.8169, -5.2501) {};
\node[lm2] (n172) at (-4.5435, -6.2877) {};
\node[lm2] (n173) at (-2.9309, -3.2291) {};
\node[lm1] (n174) at (4.9346, -3.5626) {};
\node[lm2] (n175) at (2.526, 1.2518) {};
\node[lm1] (n176) at (2.3282, 1.6898) {};
\node[lm2] (n177) at (3.8464, 0.97553) {};
\node[lm2] (n178) at (-0.42591, 3.7811) {};
\node[lm2] (n179) at (0.021456, -0.6882) {};
\node[lm1] (n180) at (3.0413, -7.5469) {};
\node[lm1] (n181) at (-3.0675, -0.61372) {};
\node[lm2] (n182) at (-1.4249, -3.8193) {};
\node[lm1] (n183) at (-4.6711, -0.14455) {};
\node[lm2] (n184) at (2.5278, -1.3348) {};
\node[lm1] (n185) at (-3.9387, 0.74739) {};
\node[lm2] (n186) at (-2.0122, -0.25728) {};
\node[lm2] (n187) at (-6.089, -0.75287) {};
\node[lm2] (n188) at (1.4289, -1.5035) {};
\node[lm1] (n189) at (2.051, -7.0068) {};
\node[lm1] (n190) at (-2.8428, 6.5612) {};
\node[lm2] (n191) at (-1.2249, 3.6152) {};
\node[lm1] (n192) at (-2.2589, 1.397) {};
\node[lm2] (n193) at (3.3422, -0.83562) {};
\node[lm2] (n194) at (-1.0833, 2.5278) {};
\node[lm2] (n195) at (1.6095, 4.5507) {};
\node[lm1] (n196) at (-2.3941, -3.3164) {};
\node[lm1] (n197) at (-0.64941, 2.8046) {};
\node[lm2] (n198) at (-1.4123, 6.2535) {};
\node[lm2] (n199) at (4.0145, -6.3301) {};
\node[lm2] (n200) at (-2.5379, 2.5426) {};
\node[lm2] (n201) at (-2.4722, 1.9722) {};
\node[lm1] (n202) at (4.0483, -3.685) {};
\node[lm2] (n203) at (0.31203, -0.64518) {};
\node[lm1] (n204) at (3.4132, -5.8091) {};
\node[lm2] (n205) at (1.4167, 1.443) {};
\node[lm1] (n206) at (2.4047, 2.619) {};
\node[lm1] (n207) at (0.70566, 0.053446) {};
\node[lm1] (n208) at (-0.51706, -3.0639) {};
\node[lm1] (n209) at (-0.15076, -3.7022) {};
\node[lm2] (n210) at (2.4409, -5.6639) {};
\node[lm1] (n211) at (-3.4805, -5.4225) {};
\node[lm1] (n212) at (0.10218, 3.8576) {};
\node[lm2] (n213) at (-3.8029, -4.8181) {};
\node[lm1] (n214) at (2.8951, 0.3043) {};
\node[lm1] (n215) at (3.3293, -2.1112) {};
\node[lm2] (n216) at (-1.0833, 0.054117) {};
\node[lm1] (n217) at (2.841, 0.87246) {};
\node[lm1] (n218) at (-0.60665, 6.1463) {};
\node[lm2] (n219) at (4.48, -1.1869) {};
\node[lm2] (n220) at (2.5837, -6.6111) {};
\node[lm2] (n221) at (-1.0575, -2.7437) {};
\node[lm2] (n222) at (1.5833, 1.4181) {};
\node[lm1] (n223) at (-0.064417, -2.9816) {};
\node[lm1] (n224) at (-3.8897, 6.2135) {};
\node[lm1] (n225) at (0.87331, -0.81322) {};
\node[lm1] (n226) at (-4.2231, -0.86684) {};
\node[lm1] (n227) at (-2.1391, -2.7236) {};
\node[lm2] (n228) at (-0.63889, -1.0819) {};
\node[lm2] (n229) at (2.1253, 0.95543) {};
\node[lm2] (n230) at (2.0703, -2.1949) {};
\node[lm1] (n231) at (-3.7914, -3.9055) {};
\node[lm2] (n232) at (-1.9281, -0.45558) {};
\node[lm2] (n233) at (-5.2651, 0.32029) {};
\node[lm2] (n234) at (1.5921, -6.6632) {};
\node[lm1] (n235) at (-2.8649, -5.2577) {};
\node[lm1] (n236) at (-1.8823, -1.0758) {};
\node[lm1] (n237) at (2.9797, -5.3415) {};
\node[lm2] (n238) at (0.18812, -0.81206) {};
\node[lm2] (n239) at (1.6944, -0.50144) {};
\node[lm2] (n240) at (0.53487, 6.8371) {};
\node[lm2] (n241) at (1.0774, 7.1612) {};
\node[lm2] (n242) at (3.8402, -8.5886) {};
\node[lm1] (n243) at (-0.4942, 0.93611) {};
\node[lm2] (n244) at (1.8611, -0.52634) {};
\node[lm2] (n245) at (2.8056, -1.9167) {};
\node[lm2] (n246) at (-5.0803, -6.6474) {};
\node[lm1] (n247) at (-0.086916, -1.8856) {};
\node[lm1] (n248) at (1.1425, -1.2276) {};
\node[lm1] (n249) at (4.0809, -2.0312) {};
\node[lm2] (n250) at (-2.6877, -0.45325) {};
\node[lm2] (n251) at (-3.5327, 1.0015) {};
\node[lm2] (n252) at (2.6944, -1.3597) {};
\node[lm1] (n253) at (2.7117, -0.43878) {};
\node[lm1] (n254) at (0.20547, 1.6683) {};
\node[lm1] (n255) at (-1.2534, 5.1183) {};
\node[lm1] (n256) at (-0.94982, 4.5178) {};
\node[lm1] (n257) at (1.2221, 0.27462) {};
\node[lm2] (n258) at (0.47222, -2.4708) {};
\node[lm2] (n259) at (-5.9628, 0.099989) {};
\node[lm1] (n260) at (-3.0506, -4.7051) {};
\node[lm2] (n261) at (2.0414, -0.099967) {};
\node[lm2] (n262) at (2.8056, 1.9722) {};
\node[lm2] (n263) at (-0.91667, 0.029216) {};
\node[lm1] (n264) at (-1.0166, 6.4274) {};
\node[lm2] (n265) at (5.1357, -5.0589) {};
\node[lm1] (n266) at (1.4471, -2.9917) {};
\node[lm1] (n267) at (-4.1872, 5.874) {};
\node[lm1] (n268) at (3.7499, -5.5114) {};
\node[lm1] (n269) at (-2.0644, 8.1899) {};
\node[lm2] (n270) at (1.3481, 4.8124) {};
\node[lm2] (n271) at (0.14506, -0.52123) {};
\node[lm2] (n272) at (-2.5979, 0.46616) {};
\node[lm1] (n273) at (2.1863, -3.2943) {};
\begin{pgfonlayer}{background}
\draw (n0) edge[le2] (n10);
\draw (n0) edge[le2] (n13);
\draw (n0) edge[le2] (n128);
\draw (n2) edge[le2] (n111);
\draw (n2) edge[le2] (n129);
\draw (n2) edge[le2] (n235);
\draw (n3) edge[le2] (n191);
\draw (n4) edge[le1] (n91);
\draw (n4) edge[le1] (n103);
\draw (n4) edge[le1] (n202);
\draw (n5) edge[le2] (n104);
\draw (n6) edge[le1] (n183);
\draw (n6) edge[le2] (n259);
\draw (n7) edge[le1] (n267);
\draw (n8) edge[le1] (n139);
\draw (n8) edge[le1] (n197);
\draw (n8) edge[le1] (n254);
\draw (n9) edge[le2] (n73);
\draw (n9) edge[le1] (n264);
\draw (n10) edge[le2] (n13);
\draw (n11) edge[le2] (n18);
\draw (n11) edge[le2] (n121);
\draw (n11) edge[le2] (n265);
\draw (n12) edge[le2] (n70);
\draw (n12) edge[le2] (n146);
\draw (n14) edge[le1] (n58);
\draw (n14) edge[le2] (n73);
\draw (n14) edge[le1] (n104);
\draw (n14) edge[le1] (n269);
\draw (n16) edge[le2] (n35);
\draw (n16) edge[le2] (n52);
\draw (n16) edge[le2] (n150);
\draw (n16) edge[le2] (n240);
\draw (n17) edge[le2] (n18);
\draw (n17) edge[le2] (n121);
\draw (n19) edge[le2] (n212);
\draw (n19) edge[le2] (n270);
\draw (n20) edge[le1] (n55);
\draw (n20) edge[le1] (n224);
\draw (n21) edge[le2] (n90);
\draw (n23) edge[le2] (n172);
\draw (n23) edge[le1] (n211);
\draw (n24) edge[le1] (n163);
\draw (n25) edge[le2] (n228);
\draw (n28) edge[le1] (n132);
\draw (n28) edge[le2] (n168);
\draw (n29) edge[le1] (n113);
\draw (n29) edge[le1] (n152);
\draw (n30) edge[le2] (n212);
\draw (n32) edge[le1] (n160);
\draw (n33) edge[le2] (n193);
\draw (n33) edge[le2] (n215);
\draw (n33) edge[le2] (n219);
\draw (n34) edge[le1] (n237);
\draw (n35) edge[le2] (n150);
\draw (n35) edge[le2] (n240);
\draw (n35) edge[le2] (n241);
\draw (n38) edge[le2] (n18);
\draw (n38) edge[le2] (n87);
\draw (n38) edge[le1] (n91);
\draw (n38) edge[le1] (n237);
\draw (n40) edge[le2] (n195);
\draw (n40) edge[le2] (n212);
\draw (n41) edge[le2] (n63);
\draw (n45) edge[le2] (n77);
\draw (n46) edge[le2] (n39);
\draw (n46) edge[le2] (n47);
\draw (n47) edge[le1] (n196);
\draw (n47) edge[le1] (n231);
\draw (n47) edge[le1] (n260);
\draw (n48) edge[le2] (n272);
\draw (n49) edge[le2] (n196);
\draw (n50) edge[le2] (n130);
\draw (n50) edge[le2] (n250);
\draw (n51) edge[le2] (n143);
\draw (n51) edge[le2] (n230);
\draw (n53) edge[le1] (n31);
\draw (n53) edge[le1] (n55);
\draw (n53) edge[le2] (n141);
\draw (n53) edge[le1] (n255);
\draw (n54) edge[le2] (n233);
\draw (n56) edge[le2] (n219);
\draw (n58) edge[le2] (n198);
\draw (n59) edge[le2] (n181);
\draw (n60) edge[le1] (n138);
\draw (n60) edge[le1] (n208);
\draw (n60) edge[le2] (n221);
\draw (n61) edge[le1] (n82);
\draw (n61) edge[le2] (n158);
\draw (n61) edge[le1] (n169);
\draw (n62) edge[le2] (n177);
\draw (n62) edge[le2] (n261);
\draw (n64) edge[le2] (n173);
\draw (n65) edge[le1] (n15);
\draw (n65) edge[le2] (n144);
\draw (n65) edge[le1] (n254);
\draw (n66) edge[le1] (n208);
\draw (n66) edge[le2] (n221);
\draw (n66) edge[le1] (n247);
\draw (n68) edge[le2] (n142);
\draw (n69) edge[le1] (n119);
\draw (n69) edge[le1] (n217);
\draw (n70) edge[le2] (n231);
\draw (n71) edge[le2] (n209);
\draw (n76) edge[le2] (n41);
\draw (n76) edge[le1] (n225);
\draw (n76) edge[le1] (n247);
\draw (n76) edge[le1] (n248);
\draw (n77) edge[le1] (n254);
\draw (n78) edge[le2] (n188);
\draw (n78) edge[le1] (n266);
\draw (n80) edge[le2] (n124);
\draw (n80) edge[le1] (n237);
\draw (n81) edge[le1] (n113);
\draw (n82) edge[le1] (n110);
\draw (n82) edge[le1] (n181);
\draw (n82) edge[le1] (n226);
\draw (n83) edge[le1] (n55);
\draw (n83) edge[le1] (n267);
\draw (n84) edge[le1] (n131);
\draw (n85) edge[le1] (n36);
\draw (n86) edge[le2] (n260);
\draw (n87) edge[le2] (n106);
\draw (n88) edge[le2] (n67);
\draw (n88) edge[le2] (n116);
\draw (n89) edge[le1] (n135);
\draw (n89) edge[le1] (n181);
\draw (n89) edge[le1] (n183);
\draw (n91) edge[le1] (n105);
\draw (n91) edge[le1] (n273);
\draw (n92) edge[le1] (n107);
\draw (n92) edge[le1] (n255);
\draw (n92) edge[le1] (n256);
\draw (n93) edge[le2] (n101);
\draw (n93) edge[le2] (n140);
\draw (n94) edge[le1] (n119);
\draw (n94) edge[le2] (n162);
\draw (n94) edge[le2] (n175);
\draw (n96) edge[le2] (n155);
\draw (n97) edge[le2] (n103);
\draw (n97) edge[le2] (n123);
\draw (n97) edge[le2] (n134);
\draw (n98) edge[le1] (n138);
\draw (n98) edge[le2] (n182);
\draw (n99) edge[le1] (n98);
\draw (n100) edge[le2] (n130);
\draw (n101) edge[le1] (n139);
\draw (n101) edge[le1] (n192);
\draw (n102) edge[le1] (n119);
\draw (n102) edge[le2] (n126);
\draw (n102) edge[le2] (n229);
\draw (n102) edge[le1] (n253);
\draw (n103) edge[le2] (n153);
\draw (n104) edge[le1] (n190);
\draw (n105) edge[le2] (n18);
\draw (n105) edge[le1] (n237);
\draw (n106) edge[le1] (n189);
\draw (n107) edge[le2] (n178);
\draw (n107) edge[le2] (n191);
\draw (n107) edge[le1] (n197);
\draw (n107) edge[le1] (n212);
\draw (n108) edge[le1] (n32);
\draw (n108) edge[le1] (n160);
\draw (n108) edge[le1] (n164);
\draw (n109) edge[le1] (n128);
\draw (n110) edge[le1] (n226);
\draw (n111) edge[le1] (n129);
\draw (n111) edge[le1] (n235);
\draw (n112) edge[le2] (n185);
\draw (n113) edge[le1] (n139);
\draw (n114) edge[le2] (n72);
\draw (n114) edge[le2] (n248);
\draw (n115) edge[le2] (n71);
\draw (n116) edge[le1] (n190);
\draw (n117) edge[le1] (n266);
\draw (n118) edge[le2] (n48);
\draw (n118) edge[le2] (n272);
\draw (n120) edge[le1] (n80);
\draw (n120) edge[le2] (n124);
\draw (n120) edge[le1] (n180);
\draw (n121) edge[le2] (n18);
\draw (n122) edge[le2] (n188);
\draw (n123) edge[le2] (n134);
\draw (n123) edge[le2] (n268);
\draw (n125) edge[le2] (n142);
\draw (n125) edge[le1] (n148);
\draw (n125) edge[le1] (n152);
\draw (n127) edge[le2] (n52);
\draw (n128) edge[le1] (n157);
\draw (n128) edge[le1] (n215);
\draw (n128) edge[le1] (n273);
\draw (n129) edge[le1] (n47);
\draw (n129) edge[le1] (n235);
\draw (n132) edge[le2] (n168);
\draw (n133) edge[le1] (n180);
\draw (n133) edge[le1] (n189);
\draw (n134) edge[le2] (n268);
\draw (n136) edge[le2] (n133);
\draw (n137) edge[le1] (n180);
\draw (n137) edge[le2] (n242);
\draw (n138) edge[le1] (n132);
\draw (n138) edge[le1] (n196);
\draw (n138) edge[le2] (n221);
\draw (n140) edge[le1] (n48);
\draw (n140) edge[le1] (n85);
\draw (n140) edge[le2] (n168);
\draw (n140) edge[le1] (n181);
\draw (n140) edge[le2] (n186);
\draw (n140) edge[le2] (n232);
\draw (n140) edge[le2] (n250);
\draw (n142) edge[le2] (n119);
\draw (n143) edge[le2] (n230);
\draw (n145) edge[le2] (n47);
\draw (n145) edge[le2] (n213);
\draw (n146) edge[le2] (n70);
\draw (n146) edge[le2] (n231);
\draw (n147) edge[le1] (n102);
\draw (n147) edge[le1] (n176);
\draw (n147) edge[le2] (n229);
\draw (n148) edge[le2] (n168);
\draw (n149) edge[le1] (n183);
\draw (n149) edge[le2] (n187);
\draw (n150) edge[le2] (n52);
\draw (n150) edge[le2] (n240);
\draw (n151) edge[le1] (n161);
\draw (n152) edge[le1] (n243);
\draw (n154) edge[le2] (n178);
\draw (n155) edge[le2] (n128);
\draw (n158) edge[le2] (n169);
\draw (n160) edge[le1] (n255);
\draw (n162) edge[le2] (n175);
\draw (n163) edge[le1] (n207);
\draw (n163) edge[le1] (n254);
\draw (n164) edge[le1] (n32);
\draw (n164) edge[le1] (n160);
\draw (n165) edge[le2] (n150);
\draw (n165) edge[le1] (n218);
\draw (n165) edge[le1] (n255);
\draw (n165) edge[le1] (n264);
\draw (n166) edge[le2] (n231);
\draw (n171) edge[le2] (n265);
\draw (n172) edge[le2] (n246);
\draw (n173) edge[le2] (n196);
\draw (n174) edge[le1] (n202);
\draw (n176) edge[le1] (n15);
\draw (n176) edge[le2] (n229);
\draw (n179) edge[le2] (n203);
\draw (n179) edge[le2] (n238);
\draw (n184) edge[le2] (n252);
\draw (n185) edge[le1] (n36);
\draw (n188) edge[le2] (n225);
\draw (n190) edge[le1] (n55);
\draw (n193) edge[le2] (n253);
\draw (n198) edge[le2] (n165);
\draw (n200) edge[le2] (n81);
\draw (n203) edge[le2] (n238);
\draw (n204) edge[le2] (n199);
\draw (n204) edge[le1] (n237);
\draw (n205) edge[le2] (n222);
\draw (n206) edge[le1] (n15);
\draw (n207) edge[le1] (n225);
\draw (n207) edge[le1] (n257);
\draw (n208) edge[le2] (n221);
\draw (n210) edge[le2] (n237);
\draw (n211) edge[le1] (n260);
\draw (n214) edge[le1] (n69);
\draw (n215) edge[le1] (n249);
\draw (n216) edge[le2] (n263);
\draw (n220) edge[le2] (n80);
\draw (n220) edge[le2] (n106);
\draw (n220) edge[le2] (n120);
\draw (n220) edge[le2] (n124);
\draw (n223) edge[le1] (n84);
\draw (n223) edge[le1] (n117);
\draw (n223) edge[le1] (n208);
\draw (n223) edge[le1] (n209);
\draw (n227) edge[le1] (n138);
\draw (n227) edge[le2] (n167);
\draw (n233) edge[le2] (n183);
\draw (n234) edge[le2] (n106);
\draw (n235) edge[le1] (n260);
\draw (n236) edge[le1] (n21);
\draw (n236) edge[le1] (n131);
\draw (n236) edge[le1] (n140);
\draw (n236) edge[le1] (n161);
\draw (n237) edge[le1] (n268);
\draw (n239) edge[le2] (n244);
\draw (n240) edge[le2] (n241);
\draw (n251) edge[le2] (n36);
\draw (n258) edge[le2] (n170);
\draw (n259) edge[le2] (n233);
\draw (n261) edge[le2] (n119);
\draw (n271) edge[le2] (n179);
\draw (n271) edge[le2] (n203);
\draw (n271) edge[le2] (n238);
\draw (n273) edge[le1] (n266);
\end{pgfonlayer}


==> dblp_graph/dblp_team3.tex <==
\node[lm2] (n0) at (3.6174, -2.6566) {};
\node[lm2] (n1) at (1.9722, 2.8056) {};
\node[lm2] (n2) at (-2.3379, -5.2882) {};
\node[lm2] (n3) at (-1.871, 3.7927) {};
\node[lm1] (n4) at (3.2987, -3.9313) {};
\node[lm2] (n5) at (-2.9598, 7.8613) {};
\node[lm1] (n6) at (-5.3035, -0.090431) {};
\node[lm2] (n7) at (-4.8061, 6.2489) {};
\node[lm1] (n8) at (-0.53755, 2.0231) {};
\node[lm1] (n9) at (-1.0951, 7.1307) {};
\node[lm2] (n10) at (4.3974, -2.7356) {};
\node[lm2] (n11) at (4.328, -4.9042) {};
\node[lm2] (n12) at (-5.0901, -4.4996) {};
\node[lm2] (n13) at (4.3928, -2.3694) {};
\node[lm1] (n14) at (-2.0481, 7.4832) {};
\node[lm2] (n15) at (1.7867, 2.1235) {};
\node[lm2] (n16) at (0.18754, 6.8419) {};
\node[lm2] (n17) at (3.7548, -5.153) {};
\node[lm2] (n18) at (3.3769, -4.7486) {};
\node[lm1] (n19) at (0.64135, 4.4109) {};
\node[lm2] (n20) at (-3.2251, 5.9492) {};
\node[lm1] (n21) at (-2.4198, -1.3803) {};
\node[lm2] (n22) at (-1.6389, 2.8056) {};
\node[lm2] (n23) at (-4.0072, -5.8927) {};
\node[lm2] (n24) at (0.92589, 1.2079) {};
\node[lm2] (n25) at (-0.80556, -1.057) {};
\node[lm2] (n26) at (-2.75, 1.4167) {};
\node[lm2] (n27) at (3.0833, 1.4167) {};
\node[lm2] (n28) at (-1.7596, -1.478) {};
\node[lm1] (n29) at (-0.90904, 1.2591) {};
\node[lm1] (n30) at (0.54527, 4.0015) {};
\node[lm1] (n31) at (-2.3045, 5.5161) {};
\node[lm1] (n32) at (-0.44664, 5.7316) {};
\node[lm1] (n33) at (3.6816, -1.4199) {};
\node[lm2] (n34) at (2.7577, -5.7167) {};
\node[lm2] (n35) at (0.64637, 6.5491) {};
\node[lm2] (n36) at (-3.2087, 0.44507) {};
\node[lm2] (n37) at (3.0833, 2.5278) {};
\node[lm2] (n38) at (2.6315, -4.7718) {};
\node[lm2] (n39) at (-4.0774, -4.4325) {};
\node[lm2] (n40) at (0.91873, 4.1356) {};
\node[lm2] (n41) at (0.67015, -1.7258) {};
\node[lm2] (n42) at (3.0833, 3.0833) {};
\node[lm2] (n43) at (2.5278, 3.0833) {};
\node[lm2] (n44) at (1.4167, 3.0833) {};
\node[lm2] (n45) at (0.941, 2.5818) {};
\node[lm2] (n46) at (-3.4186, -3.9929) {};
\node[lm1] (n47) at (-2.9014, -3.9841) {};
\node[lm1] (n48) at (-2.341, -0.12699) {};
\node[lm2] (n49) at (-2.2199, -3.7738) {};
\node[lm2] (n50) at (-3.3519, -0.011786) {};
\node[lm2] (n51) at (1.9719, -2.0282) {};
\node[lm2] (n52) at (-0.10303, 7.1387) {};
\node[lm1] (n53) at (-1.9781, 5.3236) {};
\node[lm2] (n54) at (-5.8542, 0.6927) {};
\node[lm1] (n55) at (-2.6887, 5.8199) {};
\node[lm2] (n56) at (5.2022, -1.0295) {};
\node[lm2] (n57) at (0.027778, 0.58333) {};
\node[lm2] (n58) at (-1.7247, 6.8885) {};
\node[lm2] (n59) at (-3.2979, -0.93886) {};
\node[lm1] (n60) at (-1.1761, -3.0412) {};
\node[lm1] (n61) at (-4.4824, -1.2267) {};
\node[lm2] (n62) at (3.1188, 0.50012) {};
\node[lm2] (n63) at (1.0877, -2.1655) {};
\node[lm2] (n64) at (-3.6463, -3.2138) {};
\node[lm1] (n65) at (0.96237, 1.9693) {};
\node[lm1] (n66) at (-0.47537, -2.5207) {};
\node[lm2] (n67) at (-4.4944, 7.829) {};
\node[lm2] (n68) at (0.44578, 0.24246) {};
\node[lm1] (n69) at (2.0084, 0.36474) {};
\node[lm2] (n70) at (-4.4032, -4.3931) {};
\node[lm1] (n71) at (-0.29202, -4.4142) {};
\node[lm2] (n72) at (2.8258, -0.86431) {};
\node[lm1] (n73) at (-1.4744, 7.6773) {};
\node[lm2] (n74) at (0.027778, 1.1389) {};
\node[lm2] (n75) at (-1.0833, 0.86111) {};
\node[lm1] (n76) at (0.44611, -1.3157) {};
\node[lm2] (n77) at (0.42411, 2.1024) {};
\node[lm1] (n78) at (1.5052, -2.3049) {};
\node[lm2] (n79) at (-0.52778, -1.6389) {};
\node[lm1] (n80) at (2.904, -6.1403) {};
\node[lm2] (n81) at (-1.9059, 2.1959) {};
\node[lm1] (n82) at (-3.6864, -0.96812) {};
\node[lm1] (n83) at (-3.4459, 5.6502) {};
\node[lm1] (n84) at (-0.60611, -2.2223) {};
\node[lm1] (n85) at (-2.6185, -0.092749) {};
\node[lm2] (n86) at (-3.5199, -5.0923) {};
\node[lm2] (n87) at (2.1723, -5.363) {};
\node[lm2] (n88) at (-4.0164, 7.3808) {};
\node[lm1] (n89) at (-3.8081, -0.29627) {};
\node[lm2] (n90) at (-3.0747, -1.7653) {};
\node[lm1] (n91) at (2.5353, -4.0102) {};
\node[lm1] (n92) at (-1.107, 4.2862) {};
\node[lm1] (n93) at (-1.9154, 0.24554) {};
\node[lm2] (n94) at (1.6521, 0.75131) {};
\node[lm2] (n95) at (-2.1944, -1.9167) {};
\node[lm2] (n96) at (4.1515, -2.9334) {};
\node[lm2] (n97) at (4.5318, -4.8199) {};
\node[lm1] (n98) at (-1.6969, -3.1654) {};
\node[lm1] (n99) at (-1.7471, -3.788) {};
\node[lm2] (n100) at (-4.8054, 0.65141) {};
\node[lm1] (n101) at (-1.7503, 0.98507) {};
\node[lm1] (n102) at (2.1082, 0.14023) {};
\node[lm2] (n103) at (4.0692, -4.1804) {};
\node[lm1] (n104) at (-2.6471, 7.2433) {};
\node[lm1] (n105) at (2.8242, -4.5886) {};
\node[lm1] (n106) at (2.0652, -6.2141) {};
\node[lm1] (n107) at (-0.67856, 3.577) {};
\node[lm2] (n108) at (-0.049603, 5.4518) {};
\node[lm1] (n109) at (2.7974, -3.1555) {};
\node[lm1] (n110) at (-4.0936, -1.3906) {};
\node[lm1] (n111) at (-2.6025, -5.4848) {};
\node[lm2] (n112) at (-4.6069, 1.1064) {};
\node[lm1] (n113) at (-1.3548, 1.819) {};
\node[lm2] (n114) at (1.9872, -1.0366) {};
\node[lm2] (n115) at (-0.47067, -5.1234) {};
\node[lm2] (n116) at (-3.471, 6.9375) {};
\node[lm2] (n117) at (0.68068, -3.1) {};
\node[lm2] (n118) at (-2.9171, 0.19687) {};
\node[lm1] (n119) at (1.4271, 0.085121) {};
\node[lm2] (n120) at (2.9494, -6.8856) {};
\node[lm2] (n121) at (3.984, -4.74) {};
\node[lm2] (n122) at (2.0351, -1.3731) {};
\node[lm2] (n123) at (4.5833, -5.4417) {};
\node[lm2] (n124) at (3.2203, -6.6338) {};
\node[lm2] (n125) at (-0.38353, -0.14398) {};
\node[lm2] (n126) at (2.7284, 0.17923) {};
\node[lm2] (n127) at (0.29883, 7.738) {};
\node[lm1] (n128) at (2.8041, -2.7506) {};
\node[lm1] (n129) at (-2.5719, -4.679) {};
\node[lm2] (n130) at (-4.0777, 0.36004) {};
\node[lm1] (n131) at (-1.1683, -1.5683) {};
\node[lm2] (n132) at (-1.8052, -1.8936) {};
\node[lm1] (n133) at (2.3794, -7.6533) {};
\node[lm2] (n134) at (4.3965, -5.6652) {};
\node[lm1] (n135) at (-4.3118, -0.4716) {};
\node[lm2] (n136) at (2.2498, -8.3004) {};
\node[lm1] (n137) at (3.488, -8.0564) {};
\node[lm1] (n138) at (-1.7562, -2.6716) {};
\node[lm1] (n139) at (-1.1955, 1.5402) {};
\node[lm1] (n140) at (-2.2641, -0.56808) {};
\node[lm1] (n141) at (-2.5175, 5.11) {};
\node[lm1] (n142) at (0.52569, -0.13138) {};
\node[lm2] (n143) at (2.1662, -2.0269) {};
\node[lm2] (n144) at (1.3642, 2.4958) {};
\node[lm1] (n145) at (-3.1915, -4.3168) {};
\node[lm2] (n146) at (-4.5542, -4.0563) {};
\node[lm2] (n147) at (2.439, 0.94388) {};
\node[lm2] (n148) at (-1.0439, -0.62446) {};
\node[lm1] (n149) at (-5.3539, -0.5963) {};
\node[lm1] (n150) at (-0.10657, 6.4007) {};
\node[lm1] (n151) at (-2.8134, -1.9268) {};
\node[lm1] (n152) at (-0.6545, 0.51549) {};
\node[lm2] (n153) at (4.8932, -4.0299) {};
\node[lm2] (n154) at (-0.013, 4.2386) {};
\node[lm2] (n155) at (3.3459, -2.9864) {};
\node[lm2] (n156) at (-1.0833, -2.1944) {};
\node[lm1] (n157) at (3.0945, -2.6481) {};
\node[lm1] (n158) at (-5.2074, -1.1612) {};
\node[lm2] (n159) at (0.027778, 2.5278) {};
\node[lm1] (n160) at (-0.72047, 5.2896) {};
\node[lm1] (n161) at (-2.1842, -1.5203) {};
\node[lm2] (n162) at (2.0854, 1.3901) {};
\node[lm1] (n163) at (0.45172, 0.91921) {};
\node[lm1] (n164) at (-0.027605, 5.7871) {};
\node[lm1] (n165) at (-0.90334, 5.8453) {};
\node[lm2] (n166) at (-4.4402, -3.697) {};
\node[lm1] (n167) at (-2.7235, -2.869) {};
\node[lm1] (n168) at (-1.7033, -0.97975) {};
\node[lm1] (n169) at (-5.0993, -1.5859) {};
\node[lm2] (n170) at (0.30556, -2.4459) {};
\node[lm2] (n171) at (5.8169, -5.2501) {};
\node[lm2] (n172) at (-4.5435, -6.2877) {};
\node[lm2] (n173) at (-2.9309, -3.2291) {};
\node[lm2] (n174) at (4.9346, -3.5626) {};
\node[lm2] (n175) at (2.526, 1.2518) {};
\node[lm2] (n176) at (2.3282, 1.6898) {};
\node[lm2] (n177) at (3.8464, 0.97553) {};
\node[lm1] (n178) at (-0.42591, 3.7811) {};
\node[lm2] (n179) at (0.021456, -0.6882) {};
\node[lm1] (n180) at (3.0413, -7.5469) {};
\node[lm1] (n181) at (-3.0675, -0.61372) {};
\node[lm1] (n182) at (-1.4249, -3.8193) {};
\node[lm1] (n183) at (-4.6711, -0.14455) {};
\node[lm2] (n184) at (2.5278, -1.3348) {};
\node[lm2] (n185) at (-3.9387, 0.74739) {};
\node[lm1] (n186) at (-2.0122, -0.25728) {};
\node[lm1] (n187) at (-6.089, -0.75287) {};
\node[lm1] (n188) at (1.4289, -1.5035) {};
\node[lm1] (n189) at (2.051, -7.0068) {};
\node[lm2] (n190) at (-2.8428, 6.5612) {};
\node[lm1] (n191) at (-1.2249, 3.6152) {};
\node[lm2] (n192) at (-2.2589, 1.397) {};
\node[lm1] (n193) at (3.3422, -0.83562) {};
\node[lm2] (n194) at (-1.0833, 2.5278) {};
\node[lm2] (n195) at (1.6095, 4.5507) {};
\node[lm1] (n196) at (-2.3941, -3.3164) {};
\node[lm1] (n197) at (-0.64941, 2.8046) {};
\node[lm1] (n198) at (-1.4123, 6.2535) {};
\node[lm1] (n199) at (4.0145, -6.3301) {};
\node[lm2] (n200) at (-2.5379, 2.5426) {};
\node[lm2] (n201) at (-2.4722, 1.9722) {};
\node[lm2] (n202) at (4.0483, -3.685) {};
\node[lm2] (n203) at (0.31203, -0.64518) {};
\node[lm1] (n204) at (3.4132, -5.8091) {};
\node[lm2] (n205) at (1.4167, 1.443) {};
\node[lm2] (n206) at (2.4047, 2.619) {};
\node[lm2] (n207) at (0.70566, 0.053446) {};
\node[lm1] (n208) at (-0.51706, -3.0639) {};
\node[lm1] (n209) at (-0.15076, -3.7022) {};
\node[lm2] (n210) at (2.4409, -5.6639) {};
\node[lm2] (n211) at (-3.4805, -5.4225) {};
\node[lm1] (n212) at (0.10218, 3.8576) {};
\node[lm2] (n213) at (-3.8029, -4.8181) {};
\node[lm2] (n214) at (2.8951, 0.3043) {};
\node[lm1] (n215) at (3.3293, -2.1112) {};
\node[lm2] (n216) at (-1.0833, 0.054117) {};
\node[lm1] (n217) at (2.841, 0.87246) {};
\node[lm2] (n218) at (-0.60665, 6.1463) {};
\node[lm1] (n219) at (4.48, -1.1869) {};
\node[lm1] (n220) at (2.5837, -6.6111) {};
\node[lm1] (n221) at (-1.0575, -2.7437) {};
\node[lm2] (n222) at (1.5833, 1.4181) {};
\node[lm1] (n223) at (-0.064417, -2.9816) {};
\node[lm2] (n224) at (-3.8897, 6.2135) {};
\node[lm1] (n225) at (0.87331, -0.81322) {};
\node[lm1] (n226) at (-4.2231, -0.86684) {};
\node[lm1] (n227) at (-2.1391, -2.7236) {};
\node[lm2] (n228) at (-0.63889, -1.0819) {};
\node[lm2] (n229) at (2.1253, 0.95543) {};
\node[lm2] (n230) at (2.0703, -2.1949) {};
\node[lm1] (n231) at (-3.7914, -3.9055) {};
\node[lm2] (n232) at (-1.9281, -0.45558) {};
\node[lm2] (n233) at (-5.2651, 0.32029) {};
\node[lm1] (n234) at (1.5921, -6.6632) {};
\node[lm2] (n235) at (-2.8649, -5.2577) {};
\node[lm1] (n236) at (-1.8823, -1.0758) {};
\node[lm1] (n237) at (2.9797, -5.3415) {};
\node[lm2] (n238) at (0.18812, -0.81206) {};
\node[lm2] (n239) at (1.6944, -0.50144) {};
\node[lm2] (n240) at (0.53487, 6.8371) {};
\node[lm2] (n241) at (1.0774, 7.1612) {};
\node[lm1] (n242) at (3.8402, -8.5886) {};
\node[lm2] (n243) at (-0.4942, 0.93611) {};
\node[lm2] (n244) at (1.8611, -0.52634) {};
\node[lm2] (n245) at (2.8056, -1.9167) {};
\node[lm2] (n246) at (-5.0803, -6.6474) {};
\node[lm1] (n247) at (-0.086916, -1.8856) {};
\node[lm1] (n248) at (1.1425, -1.2276) {};
\node[lm1] (n249) at (4.0809, -2.0312) {};
\node[lm1] (n250) at (-2.6877, -0.45325) {};
\node[lm2] (n251) at (-3.5327, 1.0015) {};
\node[lm2] (n252) at (2.6944, -1.3597) {};
\node[lm1] (n253) at (2.7117, -0.43878) {};
\node[lm1] (n254) at (0.20547, 1.6683) {};
\node[lm1] (n255) at (-1.2534, 5.1183) {};
\node[lm1] (n256) at (-0.94982, 4.5178) {};
\node[lm2] (n257) at (1.2221, 0.27462) {};
\node[lm2] (n258) at (0.47222, -2.4708) {};
\node[lm1] (n259) at (-5.9628, 0.099989) {};
\node[lm1] (n260) at (-3.0506, -4.7051) {};
\node[lm1] (n261) at (2.0414, -0.099967) {};
\node[lm2] (n262) at (2.8056, 1.9722) {};
\node[lm2] (n263) at (-0.91667, 0.029216) {};
\node[lm1] (n264) at (-1.0166, 6.4274) {};
\node[lm2] (n265) at (5.1357, -5.0589) {};
\node[lm1] (n266) at (1.4471, -2.9917) {};
\node[lm2] (n267) at (-4.1872, 5.874) {};
\node[lm2] (n268) at (3.7499, -5.5114) {};
\node[lm1] (n269) at (-2.0644, 8.1899) {};
\node[lm2] (n270) at (1.3481, 4.8124) {};
\node[lm2] (n271) at (0.14506, -0.52123) {};
\node[lm2] (n272) at (-2.5979, 0.46616) {};
\node[lm1] (n273) at (2.1863, -3.2943) {};
\begin{pgfonlayer}{background}
\draw (n0) edge[le2] (n10);
\draw (n0) edge[le2] (n13);
\draw (n0) edge[le2] (n128);
\draw (n2) edge[le2] (n111);
\draw (n2) edge[le2] (n129);
\draw (n2) edge[le2] (n235);
\draw (n3) edge[le2] (n191);
\draw (n4) edge[le1] (n91);
\draw (n4) edge[le2] (n103);
\draw (n4) edge[le2] (n202);
\draw (n5) edge[le2] (n104);
\draw (n6) edge[le1] (n183);
\draw (n6) edge[le1] (n259);
\draw (n7) edge[le2] (n267);
\draw (n8) edge[le1] (n139);
\draw (n8) edge[le1] (n197);
\draw (n8) edge[le1] (n254);
\draw (n9) edge[le1] (n73);
\draw (n9) edge[le1] (n264);
\draw (n10) edge[le2] (n13);
\draw (n11) edge[le2] (n18);
\draw (n11) edge[le2] (n121);
\draw (n11) edge[le2] (n265);
\draw (n12) edge[le2] (n70);
\draw (n12) edge[le2] (n146);
\draw (n14) edge[le2] (n58);
\draw (n14) edge[le1] (n73);
\draw (n14) edge[le1] (n104);
\draw (n14) edge[le1] (n269);
\draw (n16) edge[le2] (n35);
\draw (n16) edge[le2] (n52);
\draw (n16) edge[le2] (n150);
\draw (n16) edge[le2] (n240);
\draw (n17) edge[le2] (n18);
\draw (n17) edge[le2] (n121);
\draw (n19) edge[le1] (n212);
\draw (n19) edge[le2] (n270);
\draw (n20) edge[le2] (n55);
\draw (n20) edge[le2] (n224);
\draw (n21) edge[le2] (n90);
\draw (n23) edge[le2] (n172);
\draw (n23) edge[le2] (n211);
\draw (n24) edge[le2] (n163);
\draw (n25) edge[le2] (n228);
\draw (n28) edge[le2] (n132);
\draw (n28) edge[le2] (n168);
\draw (n29) edge[le1] (n113);
\draw (n29) edge[le1] (n152);
\draw (n30) edge[le1] (n212);
\draw (n32) edge[le1] (n160);
\draw (n33) edge[le1] (n193);
\draw (n33) edge[le1] (n215);
\draw (n33) edge[le1] (n219);
\draw (n34) edge[le2] (n237);
\draw (n35) edge[le2] (n150);
\draw (n35) edge[le2] (n240);
\draw (n35) edge[le2] (n241);
\draw (n38) edge[le2] (n18);
\draw (n38) edge[le2] (n87);
\draw (n38) edge[le2] (n91);
\draw (n38) edge[le2] (n237);
\draw (n40) edge[le2] (n195);
\draw (n40) edge[le2] (n212);
\draw (n41) edge[le2] (n63);
\draw (n45) edge[le2] (n77);
\draw (n46) edge[le2] (n39);
\draw (n46) edge[le2] (n47);
\draw (n47) edge[le1] (n196);
\draw (n47) edge[le1] (n231);
\draw (n47) edge[le1] (n260);
\draw (n48) edge[le2] (n272);
\draw (n49) edge[le2] (n196);
\draw (n50) edge[le2] (n130);
\draw (n50) edge[le2] (n250);
\draw (n51) edge[le2] (n143);
\draw (n51) edge[le2] (n230);
\draw (n53) edge[le1] (n31);
\draw (n53) edge[le1] (n55);
\draw (n53) edge[le1] (n141);
\draw (n53) edge[le1] (n255);
\draw (n54) edge[le2] (n233);
\draw (n56) edge[le2] (n219);
\draw (n58) edge[le2] (n198);
\draw (n59) edge[le2] (n181);
\draw (n60) edge[le1] (n138);
\draw (n60) edge[le1] (n208);
\draw (n60) edge[le1] (n221);
\draw (n61) edge[le1] (n82);
\draw (n61) edge[le1] (n158);
\draw (n61) edge[le1] (n169);
\draw (n62) edge[le2] (n177);
\draw (n62) edge[le2] (n261);
\draw (n64) edge[le2] (n173);
\draw (n65) edge[le2] (n15);
\draw (n65) edge[le2] (n144);
\draw (n65) edge[le1] (n254);
\draw (n66) edge[le1] (n208);
\draw (n66) edge[le1] (n221);
\draw (n66) edge[le1] (n247);
\draw (n68) edge[le2] (n142);
\draw (n69) edge[le1] (n119);
\draw (n69) edge[le1] (n217);
\draw (n70) edge[le2] (n231);
\draw (n71) edge[le1] (n209);
\draw (n76) edge[le2] (n41);
\draw (n76) edge[le1] (n225);
\draw (n76) edge[le1] (n247);
\draw (n76) edge[le1] (n248);
\draw (n77) edge[le2] (n254);
\draw (n78) edge[le1] (n188);
\draw (n78) edge[le1] (n266);
\draw (n80) edge[le2] (n124);
\draw (n80) edge[le1] (n237);
\draw (n81) edge[le2] (n113);
\draw (n82) edge[le1] (n110);
\draw (n82) edge[le1] (n181);
\draw (n82) edge[le1] (n226);
\draw (n83) edge[le1] (n55);
\draw (n83) edge[le2] (n267);
\draw (n84) edge[le1] (n131);
\draw (n85) edge[le2] (n36);
\draw (n86) edge[le2] (n260);
\draw (n87) edge[le2] (n106);
\draw (n88) edge[le2] (n67);
\draw (n88) edge[le2] (n116);
\draw (n89) edge[le1] (n135);
\draw (n89) edge[le1] (n181);
\draw (n89) edge[le1] (n183);
\draw (n91) edge[le1] (n105);
\draw (n91) edge[le1] (n273);
\draw (n92) edge[le1] (n107);
\draw (n92) edge[le1] (n255);
\draw (n92) edge[le1] (n256);
\draw (n93) edge[le1] (n101);
\draw (n93) edge[le1] (n140);
\draw (n94) edge[le2] (n119);
\draw (n94) edge[le2] (n162);
\draw (n94) edge[le2] (n175);
\draw (n96) edge[le2] (n155);
\draw (n97) edge[le2] (n103);
\draw (n97) edge[le2] (n123);
\draw (n97) edge[le2] (n134);
\draw (n98) edge[le1] (n138);
\draw (n98) edge[le1] (n182);
\draw (n99) edge[le1] (n98);
\draw (n100) edge[le2] (n130);
\draw (n101) edge[le1] (n139);
\draw (n101) edge[le2] (n192);
\draw (n102) edge[le1] (n119);
\draw (n102) edge[le2] (n126);
\draw (n102) edge[le2] (n229);
\draw (n102) edge[le1] (n253);
\draw (n103) edge[le2] (n153);
\draw (n104) edge[le2] (n190);
\draw (n105) edge[le2] (n18);
\draw (n105) edge[le1] (n237);
\draw (n106) edge[le1] (n189);
\draw (n107) edge[le1] (n178);
\draw (n107) edge[le1] (n191);
\draw (n107) edge[le1] (n197);
\draw (n107) edge[le1] (n212);
\draw (n108) edge[le2] (n32);
\draw (n108) edge[le2] (n160);
\draw (n108) edge[le2] (n164);
\draw (n109) edge[le1] (n128);
\draw (n110) edge[le1] (n226);
\draw (n111) edge[le1] (n129);
\draw (n111) edge[le2] (n235);
\draw (n112) edge[le2] (n185);
\draw (n113) edge[le1] (n139);
\draw (n114) edge[le2] (n72);
\draw (n114) edge[le2] (n248);
\draw (n115) edge[le2] (n71);
\draw (n116) edge[le2] (n190);
\draw (n117) edge[le2] (n266);
\draw (n118) edge[le2] (n48);
\draw (n118) edge[le2] (n272);
\draw (n120) edge[le2] (n80);
\draw (n120) edge[le2] (n124);
\draw (n120) edge[le2] (n180);
\draw (n121) edge[le2] (n18);
\draw (n122) edge[le2] (n188);
\draw (n123) edge[le2] (n134);
\draw (n123) edge[le2] (n268);
\draw (n125) edge[le2] (n142);
\draw (n125) edge[le2] (n148);
\draw (n125) edge[le2] (n152);
\draw (n127) edge[le2] (n52);
\draw (n128) edge[le1] (n157);
\draw (n128) edge[le1] (n215);
\draw (n128) edge[le1] (n273);
\draw (n129) edge[le1] (n47);
\draw (n129) edge[le2] (n235);
\draw (n132) edge[le2] (n168);
\draw (n133) edge[le1] (n180);
\draw (n133) edge[le1] (n189);
\draw (n134) edge[le2] (n268);
\draw (n136) edge[le2] (n133);
\draw (n137) edge[le1] (n180);
\draw (n137) edge[le1] (n242);
\draw (n138) edge[le2] (n132);
\draw (n138) edge[le1] (n196);
\draw (n138) edge[le1] (n221);
\draw (n140) edge[le1] (n48);
\draw (n140) edge[le1] (n85);
\draw (n140) edge[le1] (n168);
\draw (n140) edge[le1] (n181);
\draw (n140) edge[le1] (n186);
\draw (n140) edge[le2] (n232);
\draw (n140) edge[le1] (n250);
\draw (n142) edge[le1] (n119);
\draw (n143) edge[le2] (n230);
\draw (n145) edge[le1] (n47);
\draw (n145) edge[le2] (n213);
\draw (n146) edge[le2] (n70);
\draw (n146) edge[le2] (n231);
\draw (n147) edge[le2] (n102);
\draw (n147) edge[le2] (n176);
\draw (n147) edge[le2] (n229);
\draw (n148) edge[le2] (n168);
\draw (n149) edge[le1] (n183);
\draw (n149) edge[le1] (n187);
\draw (n150) edge[le2] (n52);
\draw (n150) edge[le2] (n240);
\draw (n151) edge[le1] (n161);
\draw (n152) edge[le2] (n243);
\draw (n154) edge[le2] (n178);
\draw (n155) edge[le2] (n128);
\draw (n158) edge[le1] (n169);
\draw (n160) edge[le1] (n255);
\draw (n162) edge[le2] (n175);
\draw (n163) edge[le2] (n207);
\draw (n163) edge[le1] (n254);
\draw (n164) edge[le1] (n32);
\draw (n164) edge[le1] (n160);
\draw (n165) edge[le1] (n150);
\draw (n165) edge[le2] (n218);
\draw (n165) edge[le1] (n255);
\draw (n165) edge[le1] (n264);
\draw (n166) edge[le2] (n231);
\draw (n171) edge[le2] (n265);
\draw (n172) edge[le2] (n246);
\draw (n173) edge[le2] (n196);
\draw (n174) edge[le2] (n202);
\draw (n176) edge[le2] (n15);
\draw (n176) edge[le2] (n229);
\draw (n179) edge[le2] (n203);
\draw (n179) edge[le2] (n238);
\draw (n184) edge[le2] (n252);
\draw (n185) edge[le2] (n36);
\draw (n188) edge[le1] (n225);
\draw (n190) edge[le2] (n55);
\draw (n193) edge[le1] (n253);
\draw (n198) edge[le1] (n165);
\draw (n200) edge[le2] (n81);
\draw (n203) edge[le2] (n238);
\draw (n204) edge[le1] (n199);
\draw (n204) edge[le1] (n237);
\draw (n205) edge[le2] (n222);
\draw (n206) edge[le2] (n15);
\draw (n207) edge[le2] (n225);
\draw (n207) edge[le2] (n257);
\draw (n208) edge[le1] (n221);
\draw (n210) edge[le2] (n237);
\draw (n211) edge[le2] (n260);
\draw (n214) edge[le2] (n69);
\draw (n215) edge[le1] (n249);
\draw (n216) edge[le2] (n263);
\draw (n220) edge[le1] (n80);
\draw (n220) edge[le1] (n106);
\draw (n220) edge[le2] (n120);
\draw (n220) edge[le2] (n124);
\draw (n223) edge[le1] (n84);
\draw (n223) edge[le2] (n117);
\draw (n223) edge[le1] (n208);
\draw (n223) edge[le1] (n209);
\draw (n227) edge[le1] (n138);
\draw (n227) edge[le1] (n167);
\draw (n233) edge[le2] (n183);
\draw (n234) edge[le1] (n106);
\draw (n235) edge[le2] (n260);
\draw (n236) edge[le1] (n21);
\draw (n236) edge[le1] (n131);
\draw (n236) edge[le1] (n140);
\draw (n236) edge[le1] (n161);
\draw (n237) edge[le2] (n268);
\draw (n239) edge[le2] (n244);
\draw (n240) edge[le2] (n241);
\draw (n251) edge[le2] (n36);
\draw (n258) edge[le2] (n170);
\draw (n259) edge[le2] (n233);
\draw (n261) edge[le1] (n119);
\draw (n271) edge[le2] (n179);
\draw (n271) edge[le2] (n203);
\draw (n271) edge[le2] (n238);
\draw (n273) edge[le1] (n266);
\end{pgfonlayer}


==> dblp_graph/dblp_team4.tex <==
\node[lm1] (n0) at (3.6174, -2.6566) {};
\node[lm2] (n1) at (1.9722, 2.8056) {};
\node[lm1] (n2) at (-2.3379, -5.2882) {};
\node[lm2] (n3) at (-1.871, 3.7927) {};
\node[lm1] (n4) at (3.2987, -3.9313) {};
\node[lm2] (n5) at (-2.9598, 7.8613) {};
\node[lm1] (n6) at (-5.3035, -0.090431) {};
\node[lm2] (n7) at (-4.8061, 6.2489) {};
\node[lm1] (n8) at (-0.53755, 2.0231) {};
\node[lm2] (n9) at (-1.0951, 7.1307) {};
\node[lm2] (n10) at (4.3974, -2.7356) {};
\node[lm2] (n11) at (4.328, -4.9042) {};
\node[lm2] (n12) at (-5.0901, -4.4996) {};
\node[lm2] (n13) at (4.3928, -2.3694) {};
\node[lm1] (n14) at (-2.0481, 7.4832) {};
\node[lm1] (n15) at (1.7867, 2.1235) {};
\node[lm2] (n16) at (0.18754, 6.8419) {};
\node[lm2] (n17) at (3.7548, -5.153) {};
\node[lm2] (n18) at (3.3769, -4.7486) {};
\node[lm1] (n19) at (0.64135, 4.4109) {};
\node[lm1] (n20) at (-3.2251, 5.9492) {};
\node[lm1] (n21) at (-2.4198, -1.3803) {};
\node[lm2] (n22) at (-1.6389, 2.8056) {};
\node[lm1] (n23) at (-4.0072, -5.8927) {};
\node[lm2] (n24) at (0.92589, 1.2079) {};
\node[lm2] (n25) at (-0.80556, -1.057) {};
\node[lm2] (n26) at (-2.75, 1.4167) {};
\node[lm2] (n27) at (3.0833, 1.4167) {};
\node[lm1] (n28) at (-1.7596, -1.478) {};
\node[lm1] (n29) at (-0.90904, 1.2591) {};
\node[lm1] (n30) at (0.54527, 4.0015) {};
\node[lm1] (n31) at (-2.3045, 5.5161) {};
\node[lm1] (n32) at (-0.44664, 5.7316) {};
\node[lm1] (n33) at (3.6816, -1.4199) {};
\node[lm1] (n34) at (2.7577, -5.7167) {};
\node[lm2] (n35) at (0.64637, 6.5491) {};
\node[lm1] (n36) at (-3.2087, 0.44507) {};
\node[lm2] (n37) at (3.0833, 2.5278) {};
\node[lm1] (n38) at (2.6315, -4.7718) {};
\node[lm1] (n39) at (-4.0774, -4.4325) {};
\node[lm2] (n40) at (0.91873, 4.1356) {};
\node[lm2] (n41) at (0.67015, -1.7258) {};
\node[lm2] (n42) at (3.0833, 3.0833) {};
\node[lm2] (n43) at (2.5278, 3.0833) {};
\node[lm2] (n44) at (1.4167, 3.0833) {};
\node[lm1] (n45) at (0.941, 2.5818) {};
\node[lm1] (n46) at (-3.4186, -3.9929) {};
\node[lm1] (n47) at (-2.9014, -3.9841) {};
\node[lm1] (n48) at (-2.341, -0.12699) {};
\node[lm1] (n49) at (-2.2199, -3.7738) {};
\node[lm2] (n50) at (-3.3519, -0.011786) {};
\node[lm2] (n51) at (1.9719, -2.0282) {};
\node[lm2] (n52) at (-0.10303, 7.1387) {};
\node[lm1] (n53) at (-1.9781, 5.3236) {};
\node[lm2] (n54) at (-5.8542, 0.6927) {};
\node[lm1] (n55) at (-2.6887, 5.8199) {};
\node[lm2] (n56) at (5.2022, -1.0295) {};
\node[lm2] (n57) at (0.027778, 0.58333) {};
\node[lm2] (n58) at (-1.7247, 6.8885) {};
\node[lm2] (n59) at (-3.2979, -0.93886) {};
\node[lm1] (n60) at (-1.1761, -3.0412) {};
\node[lm1] (n61) at (-4.4824, -1.2267) {};
\node[lm2] (n62) at (3.1188, 0.50012) {};
\node[lm2] (n63) at (1.0877, -2.1655) {};
\node[lm1] (n64) at (-3.6463, -3.2138) {};
\node[lm1] (n65) at (0.96237, 1.9693) {};
\node[lm1] (n66) at (-0.47537, -2.5207) {};
\node[lm2] (n67) at (-4.4944, 7.829) {};
\node[lm1] (n68) at (0.44578, 0.24246) {};
\node[lm1] (n69) at (2.0084, 0.36474) {};
\node[lm2] (n70) at (-4.4032, -4.3931) {};
\node[lm2] (n71) at (-0.29202, -4.4142) {};
\node[lm2] (n72) at (2.8258, -0.86431) {};
\node[lm1] (n73) at (-1.4744, 7.6773) {};
\node[lm2] (n74) at (0.027778, 1.1389) {};
\node[lm2] (n75) at (-1.0833, 0.86111) {};
\node[lm1] (n76) at (0.44611, -1.3157) {};
\node[lm1] (n77) at (0.42411, 2.1024) {};
\node[lm1] (n78) at (1.5052, -2.3049) {};
\node[lm2] (n79) at (-0.52778, -1.6389) {};
\node[lm2] (n80) at (2.904, -6.1403) {};
\node[lm1] (n81) at (-1.9059, 2.1959) {};
\node[lm1] (n82) at (-3.6864, -0.96812) {};
\node[lm1] (n83) at (-3.4459, 5.6502) {};
\node[lm1] (n84) at (-0.60611, -2.2223) {};
\node[lm1] (n85) at (-2.6185, -0.092749) {};
\node[lm1] (n86) at (-3.5199, -5.0923) {};
\node[lm1] (n87) at (2.1723, -5.363) {};
\node[lm1] (n88) at (-4.0164, 7.3808) {};
\node[lm1] (n89) at (-3.8081, -0.29627) {};
\node[lm2] (n90) at (-3.0747, -1.7653) {};
\node[lm1] (n91) at (2.5353, -4.0102) {};
\node[lm1] (n92) at (-1.107, 4.2862) {};
\node[lm1] (n93) at (-1.9154, 0.24554) {};
\node[lm2] (n94) at (1.6521, 0.75131) {};
\node[lm2] (n95) at (-2.1944, -1.9167) {};
\node[lm2] (n96) at (4.1515, -2.9334) {};
\node[lm2] (n97) at (4.5318, -4.8199) {};
\node[lm1] (n98) at (-1.6969, -3.1654) {};
\node[lm1] (n99) at (-1.7471, -3.788) {};
\node[lm2] (n100) at (-4.8054, 0.65141) {};
\node[lm1] (n101) at (-1.7503, 0.98507) {};
\node[lm1] (n102) at (2.1082, 0.14023) {};
\node[lm2] (n103) at (4.0692, -4.1804) {};
\node[lm1] (n104) at (-2.6471, 7.2433) {};
\node[lm2] (n105) at (2.8242, -4.5886) {};
\node[lm1] (n106) at (2.0652, -6.2141) {};
\node[lm1] (n107) at (-0.67856, 3.577) {};
\node[lm1] (n108) at (-0.049603, 5.4518) {};
\node[lm1] (n109) at (2.7974, -3.1555) {};
\node[lm2] (n110) at (-4.0936, -1.3906) {};
\node[lm2] (n111) at (-2.6025, -5.4848) {};
\node[lm2] (n112) at (-4.6069, 1.1064) {};
\node[lm1] (n113) at (-1.3548, 1.819) {};
\node[lm2] (n114) at (1.9872, -1.0366) {};
\node[lm2] (n115) at (-0.47067, -5.1234) {};
\node[lm1] (n116) at (-3.471, 6.9375) {};
\node[lm1] (n117) at (0.68068, -3.1) {};
\node[lm2] (n118) at (-2.9171, 0.19687) {};
\node[lm1] (n119) at (1.4271, 0.085121) {};
\node[lm1] (n120) at (2.9494, -6.8856) {};
\node[lm2] (n121) at (3.984, -4.74) {};
\node[lm1] (n122) at (2.0351, -1.3731) {};
\node[lm2] (n123) at (4.5833, -5.4417) {};
\node[lm2] (n124) at (3.2203, -6.6338) {};
\node[lm1] (n125) at (-0.38353, -0.14398) {};
\node[lm1] (n126) at (2.7284, 0.17923) {};
\node[lm2] (n127) at (0.29883, 7.738) {};
\node[lm1] (n128) at (2.8041, -2.7506) {};
\node[lm1] (n129) at (-2.5719, -4.679) {};
\node[lm2] (n130) at (-4.0777, 0.36004) {};
\node[lm1] (n131) at (-1.1683, -1.5683) {};
\node[lm2] (n132) at (-1.8052, -1.8936) {};
\node[lm1] (n133) at (2.3794, -7.6533) {};
\node[lm2] (n134) at (4.3965, -5.6652) {};
\node[lm2] (n135) at (-4.3118, -0.4716) {};
\node[lm2] (n136) at (2.2498, -8.3004) {};
\node[lm1] (n137) at (3.488, -8.0564) {};
\node[lm1] (n138) at (-1.7562, -2.6716) {};
\node[lm1] (n139) at (-1.1955, 1.5402) {};
\node[lm1] (n140) at (-2.2641, -0.56808) {};
\node[lm2] (n141) at (-2.5175, 5.11) {};
\node[lm1] (n142) at (0.52569, -0.13138) {};
\node[lm2] (n143) at (2.1662, -2.0269) {};
\node[lm2] (n144) at (1.3642, 2.4958) {};
\node[lm1] (n145) at (-3.1915, -4.3168) {};
\node[lm2] (n146) at (-4.5542, -4.0563) {};
\node[lm1] (n147) at (2.439, 0.94388) {};
\node[lm2] (n148) at (-1.0439, -0.62446) {};
\node[lm1] (n149) at (-5.3539, -0.5963) {};
\node[lm1] (n150) at (-0.10657, 6.4007) {};
\node[lm1] (n151) at (-2.8134, -1.9268) {};
\node[lm1] (n152) at (-0.6545, 0.51549) {};
\node[lm2] (n153) at (4.8932, -4.0299) {};
\node[lm2] (n154) at (-0.013, 4.2386) {};
\node[lm2] (n155) at (3.3459, -2.9864) {};
\node[lm2] (n156) at (-1.0833, -2.1944) {};
\node[lm1] (n157) at (3.0945, -2.6481) {};
\node[lm1] (n158) at (-5.2074, -1.1612) {};
\node[lm2] (n159) at (0.027778, 2.5278) {};
\node[lm1] (n160) at (-0.72047, 5.2896) {};
\node[lm1] (n161) at (-2.1842, -1.5203) {};
\node[lm2] (n162) at (2.0854, 1.3901) {};
\node[lm1] (n163) at (0.45172, 0.91921) {};
\node[lm1] (n164) at (-0.027605, 5.7871) {};
\node[lm1] (n165) at (-0.90334, 5.8453) {};
\node[lm2] (n166) at (-4.4402, -3.697) {};
\node[lm1] (n167) at (-2.7235, -2.869) {};
\node[lm1] (n168) at (-1.7033, -0.97975) {};
\node[lm1] (n169) at (-5.0993, -1.5859) {};
\node[lm2] (n170) at (0.30556, -2.4459) {};
\node[lm2] (n171) at (5.8169, -5.2501) {};
\node[lm1] (n172) at (-4.5435, -6.2877) {};
\node[lm1] (n173) at (-2.9309, -3.2291) {};
\node[lm1] (n174) at (4.9346, -3.5626) {};
\node[lm2] (n175) at (2.526, 1.2518) {};
\node[lm1] (n176) at (2.3282, 1.6898) {};
\node[lm2] (n177) at (3.8464, 0.97553) {};
\node[lm1] (n178) at (-0.42591, 3.7811) {};
\node[lm2] (n179) at (0.021456, -0.6882) {};
\node[lm1] (n180) at (3.0413, -7.5469) {};
\node[lm1] (n181) at (-3.0675, -0.61372) {};
\node[lm1] (n182) at (-1.4249, -3.8193) {};
\node[lm1] (n183) at (-4.6711, -0.14455) {};
\node[lm2] (n184) at (2.5278, -1.3348) {};
\node[lm1] (n185) at (-3.9387, 0.74739) {};
\node[lm1] (n186) at (-2.0122, -0.25728) {};
\node[lm2] (n187) at (-6.089, -0.75287) {};
\node[lm1] (n188) at (1.4289, -1.5035) {};
\node[lm2] (n189) at (2.051, -7.0068) {};
\node[lm1] (n190) at (-2.8428, 6.5612) {};
\node[lm1] (n191) at (-1.2249, 3.6152) {};
\node[lm2] (n192) at (-2.2589, 1.397) {};
\node[lm1] (n193) at (3.3422, -0.83562) {};
\node[lm2] (n194) at (-1.0833, 2.5278) {};
\node[lm2] (n195) at (1.6095, 4.5507) {};
\node[lm1] (n196) at (-2.3941, -3.3164) {};
\node[lm1] (n197) at (-0.64941, 2.8046) {};
\node[lm2] (n198) at (-1.4123, 6.2535) {};
\node[lm1] (n199) at (4.0145, -6.3301) {};
\node[lm2] (n200) at (-2.5379, 2.5426) {};
\node[lm2] (n201) at (-2.4722, 1.9722) {};
\node[lm1] (n202) at (4.0483, -3.685) {};
\node[lm2] (n203) at (0.31203, -0.64518) {};
\node[lm1] (n204) at (3.4132, -5.8091) {};
\node[lm2] (n205) at (1.4167, 1.443) {};
\node[lm1] (n206) at (2.4047, 2.619) {};
\node[lm1] (n207) at (0.70566, 0.053446) {};
\node[lm1] (n208) at (-0.51706, -3.0639) {};
\node[lm1] (n209) at (-0.15076, -3.7022) {};
\node[lm2] (n210) at (2.4409, -5.6639) {};
\node[lm1] (n211) at (-3.4805, -5.4225) {};
\node[lm1] (n212) at (0.10218, 3.8576) {};
\node[lm1] (n213) at (-3.8029, -4.8181) {};
\node[lm1] (n214) at (2.8951, 0.3043) {};
\node[lm1] (n215) at (3.3293, -2.1112) {};
\node[lm2] (n216) at (-1.0833, 0.054117) {};
\node[lm1] (n217) at (2.841, 0.87246) {};
\node[lm1] (n218) at (-0.60665, 6.1463) {};
\node[lm1] (n219) at (4.48, -1.1869) {};
\node[lm1] (n220) at (2.5837, -6.6111) {};
\node[lm1] (n221) at (-1.0575, -2.7437) {};
\node[lm2] (n222) at (1.5833, 1.4181) {};
\node[lm1] (n223) at (-0.064417, -2.9816) {};
\node[lm1] (n224) at (-3.8897, 6.2135) {};
\node[lm2] (n225) at (0.87331, -0.81322) {};
\node[lm1] (n226) at (-4.2231, -0.86684) {};
\node[lm1] (n227) at (-2.1391, -2.7236) {};
\node[lm2] (n228) at (-0.63889, -1.0819) {};
\node[lm2] (n229) at (2.1253, 0.95543) {};
\node[lm2] (n230) at (2.0703, -2.1949) {};
\node[lm1] (n231) at (-3.7914, -3.9055) {};
\node[lm1] (n232) at (-1.9281, -0.45558) {};
\node[lm2] (n233) at (-5.2651, 0.32029) {};
\node[lm1] (n234) at (1.5921, -6.6632) {};
\node[lm1] (n235) at (-2.8649, -5.2577) {};
\node[lm1] (n236) at (-1.8823, -1.0758) {};
\node[lm1] (n237) at (2.9797, -5.3415) {};
\node[lm2] (n238) at (0.18812, -0.81206) {};
\node[lm2] (n239) at (1.6944, -0.50144) {};
\node[lm2] (n240) at (0.53487, 6.8371) {};
\node[lm2] (n241) at (1.0774, 7.1612) {};
\node[lm2] (n242) at (3.8402, -8.5886) {};
\node[lm1] (n243) at (-0.4942, 0.93611) {};
\node[lm2] (n244) at (1.8611, -0.52634) {};
\node[lm2] (n245) at (2.8056, -1.9167) {};
\node[lm2] (n246) at (-5.0803, -6.6474) {};
\node[lm1] (n247) at (-0.086916, -1.8856) {};
\node[lm1] (n248) at (1.1425, -1.2276) {};
\node[lm1] (n249) at (4.0809, -2.0312) {};
\node[lm2] (n250) at (-2.6877, -0.45325) {};
\node[lm1] (n251) at (-3.5327, 1.0015) {};
\node[lm2] (n252) at (2.6944, -1.3597) {};
\node[lm1] (n253) at (2.7117, -0.43878) {};
\node[lm1] (n254) at (0.20547, 1.6683) {};
\node[lm1] (n255) at (-1.2534, 5.1183) {};
\node[lm2] (n256) at (-0.94982, 4.5178) {};
\node[lm2] (n257) at (1.2221, 0.27462) {};
\node[lm2] (n258) at (0.47222, -2.4708) {};
\node[lm1] (n259) at (-5.9628, 0.099989) {};
\node[lm1] (n260) at (-3.0506, -4.7051) {};
\node[lm1] (n261) at (2.0414, -0.099967) {};
\node[lm2] (n262) at (2.8056, 1.9722) {};
\node[lm2] (n263) at (-0.91667, 0.029216) {};
\node[lm1] (n264) at (-1.0166, 6.4274) {};
\node[lm2] (n265) at (5.1357, -5.0589) {};
\node[lm1] (n266) at (1.4471, -2.9917) {};
\node[lm2] (n267) at (-4.1872, 5.874) {};
\node[lm1] (n268) at (3.7499, -5.5114) {};
\node[lm2] (n269) at (-2.0644, 8.1899) {};
\node[lm1] (n270) at (1.3481, 4.8124) {};
\node[lm2] (n271) at (0.14506, -0.52123) {};
\node[lm2] (n272) at (-2.5979, 0.46616) {};
\node[lm1] (n273) at (2.1863, -3.2943) {};
\begin{pgfonlayer}{background}
\draw (n0) edge[le2] (n10);
\draw (n0) edge[le2] (n13);
\draw (n0) edge[le1] (n128);
\draw (n2) edge[le2] (n111);
\draw (n2) edge[le1] (n129);
\draw (n2) edge[le1] (n235);
\draw (n3) edge[le2] (n191);
\draw (n4) edge[le1] (n91);
\draw (n4) edge[le2] (n103);
\draw (n4) edge[le1] (n202);
\draw (n5) edge[le2] (n104);
\draw (n6) edge[le1] (n183);
\draw (n6) edge[le1] (n259);
\draw (n7) edge[le2] (n267);
\draw (n8) edge[le1] (n139);
\draw (n8) edge[le1] (n197);
\draw (n8) edge[le1] (n254);
\draw (n9) edge[le2] (n73);
\draw (n9) edge[le2] (n264);
\draw (n10) edge[le2] (n13);
\draw (n11) edge[le2] (n18);
\draw (n11) edge[le2] (n121);
\draw (n11) edge[le2] (n265);
\draw (n12) edge[le2] (n70);
\draw (n12) edge[le2] (n146);
\draw (n14) edge[le2] (n58);
\draw (n14) edge[le1] (n73);
\draw (n14) edge[le1] (n104);
\draw (n14) edge[le2] (n269);
\draw (n16) edge[le2] (n35);
\draw (n16) edge[le2] (n52);
\draw (n16) edge[le2] (n150);
\draw (n16) edge[le2] (n240);
\draw (n17) edge[le2] (n18);
\draw (n17) edge[le2] (n121);
\draw (n19) edge[le1] (n212);
\draw (n19) edge[le1] (n270);
\draw (n20) edge[le1] (n55);
\draw (n20) edge[le1] (n224);
\draw (n21) edge[le2] (n90);
\draw (n23) edge[le1] (n172);
\draw (n23) edge[le1] (n211);
\draw (n24) edge[le2] (n163);
\draw (n25) edge[le2] (n228);
\draw (n28) edge[le2] (n132);
\draw (n28) edge[le1] (n168);
\draw (n29) edge[le1] (n113);
\draw (n29) edge[le1] (n152);
\draw (n30) edge[le1] (n212);
\draw (n32) edge[le1] (n160);
\draw (n33) edge[le1] (n193);
\draw (n33) edge[le1] (n215);
\draw (n33) edge[le1] (n219);
\draw (n34) edge[le1] (n237);
\draw (n35) edge[le2] (n150);
\draw (n35) edge[le2] (n240);
\draw (n35) edge[le2] (n241);
\draw (n38) edge[le2] (n18);
\draw (n38) edge[le1] (n87);
\draw (n38) edge[le1] (n91);
\draw (n38) edge[le1] (n237);
\draw (n40) edge[le2] (n195);
\draw (n40) edge[le2] (n212);
\draw (n41) edge[le2] (n63);
\draw (n45) edge[le1] (n77);
\draw (n46) edge[le1] (n39);
\draw (n46) edge[le1] (n47);
\draw (n47) edge[le1] (n196);
\draw (n47) edge[le1] (n231);
\draw (n47) edge[le1] (n260);
\draw (n48) edge[le2] (n272);
\draw (n49) edge[le1] (n196);
\draw (n50) edge[le2] (n130);
\draw (n50) edge[le2] (n250);
\draw (n51) edge[le2] (n143);
\draw (n51) edge[le2] (n230);
\draw (n53) edge[le1] (n31);
\draw (n53) edge[le1] (n55);
\draw (n53) edge[le2] (n141);
\draw (n53) edge[le1] (n255);
\draw (n54) edge[le2] (n233);
\draw (n56) edge[le2] (n219);
\draw (n58) edge[le2] (n198);
\draw (n59) edge[le2] (n181);
\draw (n60) edge[le1] (n138);
\draw (n60) edge[le1] (n208);
\draw (n60) edge[le1] (n221);
\draw (n61) edge[le1] (n82);
\draw (n61) edge[le1] (n158);
\draw (n61) edge[le1] (n169);
\draw (n62) edge[le2] (n177);
\draw (n62) edge[le2] (n261);
\draw (n64) edge[le1] (n173);
\draw (n65) edge[le1] (n15);
\draw (n65) edge[le2] (n144);
\draw (n65) edge[le1] (n254);
\draw (n66) edge[le1] (n208);
\draw (n66) edge[le1] (n221);
\draw (n66) edge[le1] (n247);
\draw (n68) edge[le1] (n142);
\draw (n69) edge[le1] (n119);
\draw (n69) edge[le1] (n217);
\draw (n70) edge[le2] (n231);
\draw (n71) edge[le2] (n209);
\draw (n76) edge[le2] (n41);
\draw (n76) edge[le2] (n225);
\draw (n76) edge[le1] (n247);
\draw (n76) edge[le1] (n248);
\draw (n77) edge[le1] (n254);
\draw (n78) edge[le1] (n188);
\draw (n78) edge[le1] (n266);
\draw (n80) edge[le2] (n124);
\draw (n80) edge[le2] (n237);
\draw (n81) edge[le1] (n113);
\draw (n82) edge[le2] (n110);
\draw (n82) edge[le1] (n181);
\draw (n82) edge[le1] (n226);
\draw (n83) edge[le1] (n55);
\draw (n83) edge[le2] (n267);
\draw (n84) edge[le1] (n131);
\draw (n85) edge[le1] (n36);
\draw (n86) edge[le1] (n260);
\draw (n87) edge[le1] (n106);
\draw (n88) edge[le2] (n67);
\draw (n88) edge[le1] (n116);
\draw (n89) edge[le2] (n135);
\draw (n89) edge[le1] (n181);
\draw (n89) edge[le1] (n183);
\draw (n91) edge[le2] (n105);
\draw (n91) edge[le1] (n273);
\draw (n92) edge[le1] (n107);
\draw (n92) edge[le1] (n255);
\draw (n92) edge[le2] (n256);
\draw (n93) edge[le1] (n101);
\draw (n93) edge[le1] (n140);
\draw (n94) edge[le2] (n119);
\draw (n94) edge[le2] (n162);
\draw (n94) edge[le2] (n175);
\draw (n96) edge[le2] (n155);
\draw (n97) edge[le2] (n103);
\draw (n97) edge[le2] (n123);
\draw (n97) edge[le2] (n134);
\draw (n98) edge[le1] (n138);
\draw (n98) edge[le1] (n182);
\draw (n99) edge[le1] (n98);
\draw (n100) edge[le2] (n130);
\draw (n101) edge[le1] (n139);
\draw (n101) edge[le2] (n192);
\draw (n102) edge[le1] (n119);
\draw (n102) edge[le1] (n126);
\draw (n102) edge[le2] (n229);
\draw (n102) edge[le1] (n253);
\draw (n103) edge[le2] (n153);
\draw (n104) edge[le1] (n190);
\draw (n105) edge[le2] (n18);
\draw (n105) edge[le2] (n237);
\draw (n106) edge[le2] (n189);
\draw (n107) edge[le1] (n178);
\draw (n107) edge[le1] (n191);
\draw (n107) edge[le1] (n197);
\draw (n107) edge[le1] (n212);
\draw (n108) edge[le1] (n32);
\draw (n108) edge[le1] (n160);
\draw (n108) edge[le1] (n164);
\draw (n109) edge[le1] (n128);
\draw (n110) edge[le2] (n226);
\draw (n111) edge[le2] (n129);
\draw (n111) edge[le2] (n235);
\draw (n112) edge[le2] (n185);
\draw (n113) edge[le1] (n139);
\draw (n114) edge[le2] (n72);
\draw (n114) edge[le2] (n248);
\draw (n115) edge[le2] (n71);
\draw (n116) edge[le1] (n190);
\draw (n117) edge[le1] (n266);
\draw (n118) edge[le2] (n48);
\draw (n118) edge[le2] (n272);
\draw (n120) edge[le2] (n80);
\draw (n120) edge[le2] (n124);
\draw (n120) edge[le1] (n180);
\draw (n121) edge[le2] (n18);
\draw (n122) edge[le1] (n188);
\draw (n123) edge[le2] (n134);
\draw (n123) edge[le2] (n268);
\draw (n125) edge[le1] (n142);
\draw (n125) edge[le2] (n148);
\draw (n125) edge[le1] (n152);
\draw (n127) edge[le2] (n52);
\draw (n128) edge[le1] (n157);
\draw (n128) edge[le1] (n215);
\draw (n128) edge[le1] (n273);
\draw (n129) edge[le1] (n47);
\draw (n129) edge[le1] (n235);
\draw (n132) edge[le2] (n168);
\draw (n133) edge[le1] (n180);
\draw (n133) edge[le2] (n189);
\draw (n134) edge[le2] (n268);
\draw (n136) edge[le2] (n133);
\draw (n137) edge[le1] (n180);
\draw (n137) edge[le2] (n242);
\draw (n138) edge[le2] (n132);
\draw (n138) edge[le1] (n196);
\draw (n138) edge[le1] (n221);
\draw (n140) edge[le1] (n48);
\draw (n140) edge[le1] (n85);
\draw (n140) edge[le1] (n168);
\draw (n140) edge[le1] (n181);
\draw (n140) edge[le1] (n186);
\draw (n140) edge[le1] (n232);
\draw (n140) edge[le2] (n250);
\draw (n142) edge[le1] (n119);
\draw (n143) edge[le2] (n230);
\draw (n145) edge[le1] (n47);
\draw (n145) edge[le1] (n213);
\draw (n146) edge[le2] (n70);
\draw (n146) edge[le2] (n231);
\draw (n147) edge[le1] (n102);
\draw (n147) edge[le1] (n176);
\draw (n147) edge[le2] (n229);
\draw (n148) edge[le2] (n168);
\draw (n149) edge[le1] (n183);
\draw (n149) edge[le2] (n187);
\draw (n150) edge[le2] (n52);
\draw (n150) edge[le2] (n240);
\draw (n151) edge[le1] (n161);
\draw (n152) edge[le1] (n243);
\draw (n154) edge[le2] (n178);
\draw (n155) edge[le2] (n128);
\draw (n158) edge[le1] (n169);
\draw (n160) edge[le1] (n255);
\draw (n162) edge[le2] (n175);
\draw (n163) edge[le1] (n207);
\draw (n163) edge[le1] (n254);
\draw (n164) edge[le1] (n32);
\draw (n164) edge[le1] (n160);
\draw (n165) edge[le1] (n150);
\draw (n165) edge[le1] (n218);
\draw (n165) edge[le1] (n255);
\draw (n165) edge[le1] (n264);
\draw (n166) edge[le2] (n231);
\draw (n171) edge[le2] (n265);
\draw (n172) edge[le2] (n246);
\draw (n173) edge[le1] (n196);
\draw (n174) edge[le1] (n202);
\draw (n176) edge[le1] (n15);
\draw (n176) edge[le2] (n229);
\draw (n179) edge[le2] (n203);
\draw (n179) edge[le2] (n238);
\draw (n184) edge[le2] (n252);
\draw (n185) edge[le1] (n36);
\draw (n188) edge[le2] (n225);
\draw (n190) edge[le1] (n55);
\draw (n193) edge[le1] (n253);
\draw (n198) edge[le2] (n165);
\draw (n200) edge[le2] (n81);
\draw (n203) edge[le2] (n238);
\draw (n204) edge[le1] (n199);
\draw (n204) edge[le1] (n237);
\draw (n205) edge[le2] (n222);
\draw (n206) edge[le1] (n15);
\draw (n207) edge[le2] (n225);
\draw (n207) edge[le2] (n257);
\draw (n208) edge[le1] (n221);
\draw (n210) edge[le2] (n237);
\draw (n211) edge[le1] (n260);
\draw (n214) edge[le1] (n69);
\draw (n215) edge[le1] (n249);
\draw (n216) edge[le2] (n263);
\draw (n220) edge[le2] (n80);
\draw (n220) edge[le1] (n106);
\draw (n220) edge[le1] (n120);
\draw (n220) edge[le2] (n124);
\draw (n223) edge[le1] (n84);
\draw (n223) edge[le1] (n117);
\draw (n223) edge[le1] (n208);
\draw (n223) edge[le1] (n209);
\draw (n227) edge[le1] (n138);
\draw (n227) edge[le1] (n167);
\draw (n233) edge[le2] (n183);
\draw (n234) edge[le1] (n106);
\draw (n235) edge[le1] (n260);
\draw (n236) edge[le1] (n21);
\draw (n236) edge[le1] (n131);
\draw (n236) edge[le1] (n140);
\draw (n236) edge[le1] (n161);
\draw (n237) edge[le1] (n268);
\draw (n239) edge[le2] (n244);
\draw (n240) edge[le2] (n241);
\draw (n251) edge[le1] (n36);
\draw (n258) edge[le2] (n170);
\draw (n259) edge[le2] (n233);
\draw (n261) edge[le1] (n119);
\draw (n271) edge[le2] (n179);
\draw (n271) edge[le2] (n203);
\draw (n271) edge[le2] (n238);
\draw (n273) edge[le1] (n266);
\end{pgfonlayer}


==> dblp_graph/dblp_team5.tex <==
\node[lm2] (n0) at (3.6174, -2.6566) {};
\node[lm2] (n1) at (1.9722, 2.8056) {};
\node[lm2] (n2) at (-2.3379, -5.2882) {};
\node[lm2] (n3) at (-1.871, 3.7927) {};
\node[lm1] (n4) at (3.2987, -3.9313) {};
\node[lm2] (n5) at (-2.9598, 7.8613) {};
\node[lm1] (n6) at (-5.3035, -0.090431) {};
\node[lm2] (n7) at (-4.8061, 6.2489) {};
\node[lm1] (n8) at (-0.53755, 2.0231) {};
\node[lm1] (n9) at (-1.0951, 7.1307) {};
\node[lm2] (n10) at (4.3974, -2.7356) {};
\node[lm2] (n11) at (4.328, -4.9042) {};
\node[lm2] (n12) at (-5.0901, -4.4996) {};
\node[lm2] (n13) at (4.3928, -2.3694) {};
\node[lm2] (n14) at (-2.0481, 7.4832) {};
\node[lm2] (n15) at (1.7867, 2.1235) {};
\node[lm2] (n16) at (0.18754, 6.8419) {};
\node[lm2] (n17) at (3.7548, -5.153) {};
\node[lm2] (n18) at (3.3769, -4.7486) {};
\node[lm1] (n19) at (0.64135, 4.4109) {};
\node[lm1] (n20) at (-3.2251, 5.9492) {};
\node[lm2] (n21) at (-2.4198, -1.3803) {};
\node[lm2] (n22) at (-1.6389, 2.8056) {};
\node[lm1] (n23) at (-4.0072, -5.8927) {};
\node[lm1] (n24) at (0.92589, 1.2079) {};
\node[lm2] (n25) at (-0.80556, -1.057) {};
\node[lm2] (n26) at (-2.75, 1.4167) {};
\node[lm2] (n27) at (3.0833, 1.4167) {};
\node[lm2] (n28) at (-1.7596, -1.478) {};
\node[lm2] (n29) at (-0.90904, 1.2591) {};
\node[lm2] (n30) at (0.54527, 4.0015) {};
\node[lm1] (n31) at (-2.3045, 5.5161) {};
\node[lm1] (n32) at (-0.44664, 5.7316) {};
\node[lm2] (n33) at (3.6816, -1.4199) {};
\node[lm2] (n34) at (2.7577, -5.7167) {};
\node[lm2] (n35) at (0.64637, 6.5491) {};
\node[lm1] (n36) at (-3.2087, 0.44507) {};
\node[lm2] (n37) at (3.0833, 2.5278) {};
\node[lm1] (n38) at (2.6315, -4.7718) {};
\node[lm2] (n39) at (-4.0774, -4.4325) {};
\node[lm1] (n40) at (0.91873, 4.1356) {};
\node[lm2] (n41) at (0.67015, -1.7258) {};
\node[lm2] (n42) at (3.0833, 3.0833) {};
\node[lm2] (n43) at (2.5278, 3.0833) {};
\node[lm2] (n44) at (1.4167, 3.0833) {};
\node[lm1] (n45) at (0.941, 2.5818) {};
\node[lm2] (n46) at (-3.4186, -3.9929) {};
\node[lm1] (n47) at (-2.9014, -3.9841) {};
\node[lm1] (n48) at (-2.341, -0.12699) {};
\node[lm2] (n49) at (-2.2199, -3.7738) {};
\node[lm2] (n50) at (-3.3519, -0.011786) {};
\node[lm2] (n51) at (1.9719, -2.0282) {};
\node[lm2] (n52) at (-0.10303, 7.1387) {};
\node[lm1] (n53) at (-1.9781, 5.3236) {};
\node[lm2] (n54) at (-5.8542, 0.6927) {};
\node[lm1] (n55) at (-2.6887, 5.8199) {};
\node[lm2] (n56) at (5.2022, -1.0295) {};
\node[lm2] (n57) at (0.027778, 0.58333) {};
\node[lm1] (n58) at (-1.7247, 6.8885) {};
\node[lm2] (n59) at (-3.2979, -0.93886) {};
\node[lm2] (n60) at (-1.1761, -3.0412) {};
\node[lm1] (n61) at (-4.4824, -1.2267) {};
\node[lm2] (n62) at (3.1188, 0.50012) {};
\node[lm2] (n63) at (1.0877, -2.1655) {};
\node[lm1] (n64) at (-3.6463, -3.2138) {};
\node[lm1] (n65) at (0.96237, 1.9693) {};
\node[lm1] (n66) at (-0.47537, -2.5207) {};
\node[lm2] (n67) at (-4.4944, 7.829) {};
\node[lm1] (n68) at (0.44578, 0.24246) {};
\node[lm1] (n69) at (2.0084, 0.36474) {};
\node[lm2] (n70) at (-4.4032, -4.3931) {};
\node[lm2] (n71) at (-0.29202, -4.4142) {};
\node[lm2] (n72) at (2.8258, -0.86431) {};
\node[lm1] (n73) at (-1.4744, 7.6773) {};
\node[lm2] (n74) at (0.027778, 1.1389) {};
\node[lm2] (n75) at (-1.0833, 0.86111) {};
\node[lm1] (n76) at (0.44611, -1.3157) {};
\node[lm1] (n77) at (0.42411, 2.1024) {};
\node[lm2] (n78) at (1.5052, -2.3049) {};
\node[lm2] (n79) at (-0.52778, -1.6389) {};
\node[lm1] (n80) at (2.904, -6.1403) {};
\node[lm2] (n81) at (-1.9059, 2.1959) {};
\node[lm1] (n82) at (-3.6864, -0.96812) {};
\node[lm1] (n83) at (-3.4459, 5.6502) {};
\node[lm1] (n84) at (-0.60611, -2.2223) {};
\node[lm1] (n85) at (-2.6185, -0.092749) {};
\node[lm2] (n86) at (-3.5199, -5.0923) {};
\node[lm1] (n87) at (2.1723, -5.363) {};
\node[lm1] (n88) at (-4.0164, 7.3808) {};
\node[lm1] (n89) at (-3.8081, -0.29627) {};
\node[lm2] (n90) at (-3.0747, -1.7653) {};
\node[lm1] (n91) at (2.5353, -4.0102) {};
\node[lm1] (n92) at (-1.107, 4.2862) {};
\node[lm1] (n93) at (-1.9154, 0.24554) {};
\node[lm2] (n94) at (1.6521, 0.75131) {};
\node[lm2] (n95) at (-2.1944, -1.9167) {};
\node[lm2] (n96) at (4.1515, -2.9334) {};
\node[lm2] (n97) at (4.5318, -4.8199) {};
\node[lm1] (n98) at (-1.6969, -3.1654) {};
\node[lm1] (n99) at (-1.7471, -3.788) {};
\node[lm2] (n100) at (-4.8054, 0.65141) {};
\node[lm2] (n101) at (-1.7503, 0.98507) {};
\node[lm1] (n102) at (2.1082, 0.14023) {};
\node[lm2] (n103) at (4.0692, -4.1804) {};
\node[lm1] (n104) at (-2.6471, 7.2433) {};
\node[lm2] (n105) at (2.8242, -4.5886) {};
\node[lm1] (n106) at (2.0652, -6.2141) {};
\node[lm1] (n107) at (-0.67856, 3.577) {};
\node[lm1] (n108) at (-0.049603, 5.4518) {};
\node[lm2] (n109) at (2.7974, -3.1555) {};
\node[lm1] (n110) at (-4.0936, -1.3906) {};
\node[lm1] (n111) at (-2.6025, -5.4848) {};
\node[lm2] (n112) at (-4.6069, 1.1064) {};
\node[lm2] (n113) at (-1.3548, 1.819) {};
\node[lm2] (n114) at (1.9872, -1.0366) {};
\node[lm2] (n115) at (-0.47067, -5.1234) {};
\node[lm1] (n116) at (-3.471, 6.9375) {};
\node[lm1] (n117) at (0.68068, -3.1) {};
\node[lm2] (n118) at (-2.9171, 0.19687) {};
\node[lm1] (n119) at (1.4271, 0.085121) {};
\node[lm1] (n120) at (2.9494, -6.8856) {};
\node[lm2] (n121) at (3.984, -4.74) {};
\node[lm1] (n122) at (2.0351, -1.3731) {};
\node[lm2] (n123) at (4.5833, -5.4417) {};
\node[lm2] (n124) at (3.2203, -6.6338) {};
\node[lm1] (n125) at (-0.38353, -0.14398) {};
\node[lm1] (n126) at (2.7284, 0.17923) {};
\node[lm2] (n127) at (0.29883, 7.738) {};
\node[lm2] (n128) at (2.8041, -2.7506) {};
\node[lm1] (n129) at (-2.5719, -4.679) {};
\node[lm2] (n130) at (-4.0777, 0.36004) {};
\node[lm1] (n131) at (-1.1683, -1.5683) {};
\node[lm1] (n132) at (-1.8052, -1.8936) {};
\node[lm1] (n133) at (2.3794, -7.6533) {};
\node[lm2] (n134) at (4.3965, -5.6652) {};
\node[lm2] (n135) at (-4.3118, -0.4716) {};
\node[lm2] (n136) at (2.2498, -8.3004) {};
\node[lm1] (n137) at (3.488, -8.0564) {};
\node[lm1] (n138) at (-1.7562, -2.6716) {};
\node[lm2] (n139) at (-1.1955, 1.5402) {};
\node[lm1] (n140) at (-2.2641, -0.56808) {};
\node[lm2] (n141) at (-2.5175, 5.11) {};
\node[lm1] (n142) at (0.52569, -0.13138) {};
\node[lm2] (n143) at (2.1662, -2.0269) {};
\node[lm2] (n144) at (1.3642, 2.4958) {};
\node[lm2] (n145) at (-3.1915, -4.3168) {};
\node[lm2] (n146) at (-4.5542, -4.0563) {};
\node[lm2] (n147) at (2.439, 0.94388) {};
\node[lm1] (n148) at (-1.0439, -0.62446) {};
\node[lm1] (n149) at (-5.3539, -0.5963) {};
\node[lm2] (n150) at (-0.10657, 6.4007) {};
\node[lm2] (n151) at (-2.8134, -1.9268) {};
\node[lm1] (n152) at (-0.6545, 0.51549) {};
\node[lm2] (n153) at (4.8932, -4.0299) {};
\node[lm2] (n154) at (-0.013, 4.2386) {};
\node[lm2] (n155) at (3.3459, -2.9864) {};
\node[lm2] (n156) at (-1.0833, -2.1944) {};
\node[lm2] (n157) at (3.0945, -2.6481) {};
\node[lm1] (n158) at (-5.2074, -1.1612) {};
\node[lm2] (n159) at (0.027778, 2.5278) {};
\node[lm1] (n160) at (-0.72047, 5.2896) {};
\node[lm1] (n161) at (-2.1842, -1.5203) {};
\node[lm2] (n162) at (2.0854, 1.3901) {};
\node[lm1] (n163) at (0.45172, 0.91921) {};
\node[lm1] (n164) at (-0.027605, 5.7871) {};
\node[lm1] (n165) at (-0.90334, 5.8453) {};
\node[lm2] (n166) at (-4.4402, -3.697) {};
\node[lm2] (n167) at (-2.7235, -2.869) {};
\node[lm1] (n168) at (-1.7033, -0.97975) {};
\node[lm1] (n169) at (-5.0993, -1.5859) {};
\node[lm2] (n170) at (0.30556, -2.4459) {};
\node[lm2] (n171) at (5.8169, -5.2501) {};
\node[lm1] (n172) at (-4.5435, -6.2877) {};
\node[lm1] (n173) at (-2.9309, -3.2291) {};
\node[lm2] (n174) at (4.9346, -3.5626) {};
\node[lm2] (n175) at (2.526, 1.2518) {};
\node[lm1] (n176) at (2.3282, 1.6898) {};
\node[lm2] (n177) at (3.8464, 0.97553) {};
\node[lm2] (n178) at (-0.42591, 3.7811) {};
\node[lm2] (n179) at (0.021456, -0.6882) {};
\node[lm1] (n180) at (3.0413, -7.5469) {};
\node[lm1] (n181) at (-3.0675, -0.61372) {};
\node[lm1] (n182) at (-1.4249, -3.8193) {};
\node[lm1] (n183) at (-4.6711, -0.14455) {};
\node[lm2] (n184) at (2.5278, -1.3348) {};
\node[lm2] (n185) at (-3.9387, 0.74739) {};
\node[lm1] (n186) at (-2.0122, -0.25728) {};
\node[lm2] (n187) at (-6.089, -0.75287) {};
\node[lm1] (n188) at (1.4289, -1.5035) {};
\node[lm2] (n189) at (2.051, -7.0068) {};
\node[lm1] (n190) at (-2.8428, 6.5612) {};
\node[lm1] (n191) at (-1.2249, 3.6152) {};
\node[lm2] (n192) at (-2.2589, 1.397) {};
\node[lm2] (n193) at (3.3422, -0.83562) {};
\node[lm2] (n194) at (-1.0833, 2.5278) {};
\node[lm2] (n195) at (1.6095, 4.5507) {};
\node[lm1] (n196) at (-2.3941, -3.3164) {};
\node[lm1] (n197) at (-0.64941, 2.8046) {};
\node[lm1] (n198) at (-1.4123, 6.2535) {};
\node[lm2] (n199) at (4.0145, -6.3301) {};
\node[lm2] (n200) at (-2.5379, 2.5426) {};
\node[lm2] (n201) at (-2.4722, 1.9722) {};
\node[lm1] (n202) at (4.0483, -3.685) {};
\node[lm2] (n203) at (0.31203, -0.64518) {};
\node[lm2] (n204) at (3.4132, -5.8091) {};
\node[lm2] (n205) at (1.4167, 1.443) {};
\node[lm2] (n206) at (2.4047, 2.619) {};
\node[lm1] (n207) at (0.70566, 0.053446) {};
\node[lm2] (n208) at (-0.51706, -3.0639) {};
\node[lm1] (n209) at (-0.15076, -3.7022) {};
\node[lm1] (n210) at (2.4409, -5.6639) {};
\node[lm1] (n211) at (-3.4805, -5.4225) {};
\node[lm1] (n212) at (0.10218, 3.8576) {};
\node[lm2] (n213) at (-3.8029, -4.8181) {};
\node[lm1] (n214) at (2.8951, 0.3043) {};
\node[lm2] (n215) at (3.3293, -2.1112) {};
\node[lm2] (n216) at (-1.0833, 0.054117) {};
\node[lm2] (n217) at (2.841, 0.87246) {};
\node[lm1] (n218) at (-0.60665, 6.1463) {};
\node[lm2] (n219) at (4.48, -1.1869) {};
\node[lm2] (n220) at (2.5837, -6.6111) {};
\node[lm1] (n221) at (-1.0575, -2.7437) {};
\node[lm2] (n222) at (1.5833, 1.4181) {};
\node[lm1] (n223) at (-0.064417, -2.9816) {};
\node[lm2] (n224) at (-3.8897, 6.2135) {};
\node[lm1] (n225) at (0.87331, -0.81322) {};
\node[lm2] (n226) at (-4.2231, -0.86684) {};
\node[lm1] (n227) at (-2.1391, -2.7236) {};
\node[lm2] (n228) at (-0.63889, -1.0819) {};
\node[lm1] (n229) at (2.1253, 0.95543) {};
\node[lm2] (n230) at (2.0703, -2.1949) {};
\node[lm2] (n231) at (-3.7914, -3.9055) {};
\node[lm1] (n232) at (-1.9281, -0.45558) {};
\node[lm2] (n233) at (-5.2651, 0.32029) {};
\node[lm1] (n234) at (1.5921, -6.6632) {};
\node[lm1] (n235) at (-2.8649, -5.2577) {};
\node[lm1] (n236) at (-1.8823, -1.0758) {};
\node[lm1] (n237) at (2.9797, -5.3415) {};
\node[lm2] (n238) at (0.18812, -0.81206) {};
\node[lm2] (n239) at (1.6944, -0.50144) {};
\node[lm2] (n240) at (0.53487, 6.8371) {};
\node[lm2] (n241) at (1.0774, 7.1612) {};
\node[lm2] (n242) at (3.8402, -8.5886) {};
\node[lm1] (n243) at (-0.4942, 0.93611) {};
\node[lm2] (n244) at (1.8611, -0.52634) {};
\node[lm2] (n245) at (2.8056, -1.9167) {};
\node[lm2] (n246) at (-5.0803, -6.6474) {};
\node[lm1] (n247) at (-0.086916, -1.8856) {};
\node[lm1] (n248) at (1.1425, -1.2276) {};
\node[lm2] (n249) at (4.0809, -2.0312) {};
\node[lm2] (n250) at (-2.6877, -0.45325) {};
\node[lm2] (n251) at (-3.5327, 1.0015) {};
\node[lm2] (n252) at (2.6944, -1.3597) {};
\node[lm1] (n253) at (2.7117, -0.43878) {};
\node[lm1] (n254) at (0.20547, 1.6683) {};
\node[lm1] (n255) at (-1.2534, 5.1183) {};
\node[lm1] (n256) at (-0.94982, 4.5178) {};
\node[lm2] (n257) at (1.2221, 0.27462) {};
\node[lm2] (n258) at (0.47222, -2.4708) {};
\node[lm2] (n259) at (-5.9628, 0.099989) {};
\node[lm1] (n260) at (-3.0506, -4.7051) {};
\node[lm1] (n261) at (2.0414, -0.099967) {};
\node[lm2] (n262) at (2.8056, 1.9722) {};
\node[lm2] (n263) at (-0.91667, 0.029216) {};
\node[lm1] (n264) at (-1.0166, 6.4274) {};
\node[lm2] (n265) at (5.1357, -5.0589) {};
\node[lm2] (n266) at (1.4471, -2.9917) {};
\node[lm1] (n267) at (-4.1872, 5.874) {};
\node[lm2] (n268) at (3.7499, -5.5114) {};
\node[lm2] (n269) at (-2.0644, 8.1899) {};
\node[lm1] (n270) at (1.3481, 4.8124) {};
\node[lm2] (n271) at (0.14506, -0.52123) {};
\node[lm2] (n272) at (-2.5979, 0.46616) {};
\node[lm1] (n273) at (2.1863, -3.2943) {};
\begin{pgfonlayer}{background}
\draw (n0) edge[le2] (n10);
\draw (n0) edge[le2] (n13);
\draw (n0) edge[le2] (n128);
\draw (n2) edge[le2] (n111);
\draw (n2) edge[le2] (n129);
\draw (n2) edge[le2] (n235);
\draw (n3) edge[le2] (n191);
\draw (n4) edge[le1] (n91);
\draw (n4) edge[le2] (n103);
\draw (n4) edge[le1] (n202);
\draw (n5) edge[le2] (n104);
\draw (n6) edge[le1] (n183);
\draw (n6) edge[le2] (n259);
\draw (n7) edge[le2] (n267);
\draw (n8) edge[le2] (n139);
\draw (n8) edge[le1] (n197);
\draw (n8) edge[le1] (n254);
\draw (n9) edge[le1] (n73);
\draw (n9) edge[le1] (n264);
\draw (n10) edge[le2] (n13);
\draw (n11) edge[le2] (n18);
\draw (n11) edge[le2] (n121);
\draw (n11) edge[le2] (n265);
\draw (n12) edge[le2] (n70);
\draw (n12) edge[le2] (n146);
\draw (n14) edge[le2] (n58);
\draw (n14) edge[le2] (n73);
\draw (n14) edge[le2] (n104);
\draw (n14) edge[le2] (n269);
\draw (n16) edge[le2] (n35);
\draw (n16) edge[le2] (n52);
\draw (n16) edge[le2] (n150);
\draw (n16) edge[le2] (n240);
\draw (n17) edge[le2] (n18);
\draw (n17) edge[le2] (n121);
\draw (n19) edge[le1] (n212);
\draw (n19) edge[le1] (n270);
\draw (n20) edge[le1] (n55);
\draw (n20) edge[le2] (n224);
\draw (n21) edge[le2] (n90);
\draw (n23) edge[le1] (n172);
\draw (n23) edge[le1] (n211);
\draw (n24) edge[le1] (n163);
\draw (n25) edge[le2] (n228);
\draw (n28) edge[le2] (n132);
\draw (n28) edge[le2] (n168);
\draw (n29) edge[le2] (n113);
\draw (n29) edge[le2] (n152);
\draw (n30) edge[le2] (n212);
\draw (n32) edge[le1] (n160);
\draw (n33) edge[le2] (n193);
\draw (n33) edge[le2] (n215);
\draw (n33) edge[le2] (n219);
\draw (n34) edge[le2] (n237);
\draw (n35) edge[le2] (n150);
\draw (n35) edge[le2] (n240);
\draw (n35) edge[le2] (n241);
\draw (n38) edge[le2] (n18);
\draw (n38) edge[le1] (n87);
\draw (n38) edge[le1] (n91);
\draw (n38) edge[le1] (n237);
\draw (n40) edge[le2] (n195);
\draw (n40) edge[le1] (n212);
\draw (n41) edge[le2] (n63);
\draw (n45) edge[le1] (n77);
\draw (n46) edge[le2] (n39);
\draw (n46) edge[le2] (n47);
\draw (n47) edge[le1] (n196);
\draw (n47) edge[le2] (n231);
\draw (n47) edge[le1] (n260);
\draw (n48) edge[le2] (n272);
\draw (n49) edge[le2] (n196);
\draw (n50) edge[le2] (n130);
\draw (n50) edge[le2] (n250);
\draw (n51) edge[le2] (n143);
\draw (n51) edge[le2] (n230);
\draw (n53) edge[le1] (n31);
\draw (n53) edge[le1] (n55);
\draw (n53) edge[le2] (n141);
\draw (n53) edge[le1] (n255);
\draw (n54) edge[le2] (n233);
\draw (n56) edge[le2] (n219);
\draw (n58) edge[le1] (n198);
\draw (n59) edge[le2] (n181);
\draw (n60) edge[le2] (n138);
\draw (n60) edge[le2] (n208);
\draw (n60) edge[le2] (n221);
\draw (n61) edge[le1] (n82);
\draw (n61) edge[le1] (n158);
\draw (n61) edge[le1] (n169);
\draw (n62) edge[le2] (n177);
\draw (n62) edge[le2] (n261);
\draw (n64) edge[le1] (n173);
\draw (n65) edge[le2] (n15);
\draw (n65) edge[le2] (n144);
\draw (n65) edge[le1] (n254);
\draw (n66) edge[le2] (n208);
\draw (n66) edge[le1] (n221);
\draw (n66) edge[le1] (n247);
\draw (n68) edge[le1] (n142);
\draw (n69) edge[le1] (n119);
\draw (n69) edge[le2] (n217);
\draw (n70) edge[le2] (n231);
\draw (n71) edge[le2] (n209);
\draw (n76) edge[le2] (n41);
\draw (n76) edge[le1] (n225);
\draw (n76) edge[le1] (n247);
\draw (n76) edge[le1] (n248);
\draw (n77) edge[le1] (n254);
\draw (n78) edge[le2] (n188);
\draw (n78) edge[le2] (n266);
\draw (n80) edge[le2] (n124);
\draw (n80) edge[le1] (n237);
\draw (n81) edge[le2] (n113);
\draw (n82) edge[le1] (n110);
\draw (n82) edge[le1] (n181);
\draw (n82) edge[le2] (n226);
\draw (n83) edge[le1] (n55);
\draw (n83) edge[le1] (n267);
\draw (n84) edge[le1] (n131);
\draw (n85) edge[le1] (n36);
\draw (n86) edge[le2] (n260);
\draw (n87) edge[le1] (n106);
\draw (n88) edge[le2] (n67);
\draw (n88) edge[le1] (n116);
\draw (n89) edge[le2] (n135);
\draw (n89) edge[le1] (n181);
\draw (n89) edge[le1] (n183);
\draw (n91) edge[le2] (n105);
\draw (n91) edge[le1] (n273);
\draw (n92) edge[le1] (n107);
\draw (n92) edge[le1] (n255);
\draw (n92) edge[le1] (n256);
\draw (n93) edge[le2] (n101);
\draw (n93) edge[le1] (n140);
\draw (n94) edge[le2] (n119);
\draw (n94) edge[le2] (n162);
\draw (n94) edge[le2] (n175);
\draw (n96) edge[le2] (n155);
\draw (n97) edge[le2] (n103);
\draw (n97) edge[le2] (n123);
\draw (n97) edge[le2] (n134);
\draw (n98) edge[le1] (n138);
\draw (n98) edge[le1] (n182);
\draw (n99) edge[le1] (n98);
\draw (n100) edge[le2] (n130);
\draw (n101) edge[le2] (n139);
\draw (n101) edge[le2] (n192);
\draw (n102) edge[le1] (n119);
\draw (n102) edge[le1] (n126);
\draw (n102) edge[le1] (n229);
\draw (n102) edge[le1] (n253);
\draw (n103) edge[le2] (n153);
\draw (n104) edge[le1] (n190);
\draw (n105) edge[le2] (n18);
\draw (n105) edge[le2] (n237);
\draw (n106) edge[le2] (n189);
\draw (n107) edge[le2] (n178);
\draw (n107) edge[le1] (n191);
\draw (n107) edge[le1] (n197);
\draw (n107) edge[le1] (n212);
\draw (n108) edge[le1] (n32);
\draw (n108) edge[le1] (n160);
\draw (n108) edge[le1] (n164);
\draw (n109) edge[le2] (n128);
\draw (n110) edge[le2] (n226);
\draw (n111) edge[le1] (n129);
\draw (n111) edge[le1] (n235);
\draw (n112) edge[le2] (n185);
\draw (n113) edge[le2] (n139);
\draw (n114) edge[le2] (n72);
\draw (n114) edge[le2] (n248);
\draw (n115) edge[le2] (n71);
\draw (n116) edge[le1] (n190);
\draw (n117) edge[le2] (n266);
\draw (n118) edge[le2] (n48);
\draw (n118) edge[le2] (n272);
\draw (n120) edge[le1] (n80);
\draw (n120) edge[le2] (n124);
\draw (n120) edge[le1] (n180);
\draw (n121) edge[le2] (n18);
\draw (n122) edge[le1] (n188);
\draw (n123) edge[le2] (n134);
\draw (n123) edge[le2] (n268);
\draw (n125) edge[le1] (n142);
\draw (n125) edge[le1] (n148);
\draw (n125) edge[le1] (n152);
\draw (n127) edge[le2] (n52);
\draw (n128) edge[le2] (n157);
\draw (n128) edge[le2] (n215);
\draw (n128) edge[le2] (n273);
\draw (n129) edge[le1] (n47);
\draw (n129) edge[le1] (n235);
\draw (n132) edge[le1] (n168);
\draw (n133) edge[le1] (n180);
\draw (n133) edge[le2] (n189);
\draw (n134) edge[le2] (n268);
\draw (n136) edge[le2] (n133);
\draw (n137) edge[le1] (n180);
\draw (n137) edge[le2] (n242);
\draw (n138) edge[le1] (n132);
\draw (n138) edge[le1] (n196);
\draw (n138) edge[le1] (n221);
\draw (n140) edge[le1] (n48);
\draw (n140) edge[le1] (n85);
\draw (n140) edge[le1] (n168);
\draw (n140) edge[le1] (n181);
\draw (n140) edge[le1] (n186);
\draw (n140) edge[le1] (n232);
\draw (n140) edge[le2] (n250);
\draw (n142) edge[le1] (n119);
\draw (n143) edge[le2] (n230);
\draw (n145) edge[le2] (n47);
\draw (n145) edge[le2] (n213);
\draw (n146) edge[le2] (n70);
\draw (n146) edge[le2] (n231);
\draw (n147) edge[le2] (n102);
\draw (n147) edge[le2] (n176);
\draw (n147) edge[le2] (n229);
\draw (n148) edge[le1] (n168);
\draw (n149) edge[le1] (n183);
\draw (n149) edge[le2] (n187);
\draw (n150) edge[le2] (n52);
\draw (n150) edge[le2] (n240);
\draw (n151) edge[le2] (n161);
\draw (n152) edge[le1] (n243);
\draw (n154) edge[le2] (n178);
\draw (n155) edge[le2] (n128);
\draw (n158) edge[le1] (n169);
\draw (n160) edge[le1] (n255);
\draw (n162) edge[le2] (n175);
\draw (n163) edge[le1] (n207);
\draw (n163) edge[le1] (n254);
\draw (n164) edge[le1] (n32);
\draw (n164) edge[le1] (n160);
\draw (n165) edge[le2] (n150);
\draw (n165) edge[le1] (n218);
\draw (n165) edge[le1] (n255);
\draw (n165) edge[le1] (n264);
\draw (n166) edge[le2] (n231);
\draw (n171) edge[le2] (n265);
\draw (n172) edge[le2] (n246);
\draw (n173) edge[le1] (n196);
\draw (n174) edge[le2] (n202);
\draw (n176) edge[le2] (n15);
\draw (n176) edge[le1] (n229);
\draw (n179) edge[le2] (n203);
\draw (n179) edge[le2] (n238);
\draw (n184) edge[le2] (n252);
\draw (n185) edge[le2] (n36);
\draw (n188) edge[le1] (n225);
\draw (n190) edge[le1] (n55);
\draw (n193) edge[le2] (n253);
\draw (n198) edge[le1] (n165);
\draw (n200) edge[le2] (n81);
\draw (n203) edge[le2] (n238);
\draw (n204) edge[le2] (n199);
\draw (n204) edge[le2] (n237);
\draw (n205) edge[le2] (n222);
\draw (n206) edge[le2] (n15);
\draw (n207) edge[le1] (n225);
\draw (n207) edge[le2] (n257);
\draw (n208) edge[le2] (n221);
\draw (n210) edge[le1] (n237);
\draw (n211) edge[le1] (n260);
\draw (n214) edge[le1] (n69);
\draw (n215) edge[le2] (n249);
\draw (n216) edge[le2] (n263);
\draw (n220) edge[le2] (n80);
\draw (n220) edge[le2] (n106);
\draw (n220) edge[le2] (n120);
\draw (n220) edge[le2] (n124);
\draw (n223) edge[le1] (n84);
\draw (n223) edge[le1] (n117);
\draw (n223) edge[le2] (n208);
\draw (n223) edge[le1] (n209);
\draw (n227) edge[le1] (n138);
\draw (n227) edge[le2] (n167);
\draw (n233) edge[le2] (n183);
\draw (n234) edge[le1] (n106);
\draw (n235) edge[le1] (n260);
\draw (n236) edge[le2] (n21);
\draw (n236) edge[le1] (n131);
\draw (n236) edge[le1] (n140);
\draw (n236) edge[le1] (n161);
\draw (n237) edge[le2] (n268);
\draw (n239) edge[le2] (n244);
\draw (n240) edge[le2] (n241);
\draw (n251) edge[le2] (n36);
\draw (n258) edge[le2] (n170);
\draw (n259) edge[le2] (n233);
\draw (n261) edge[le1] (n119);
\draw (n271) edge[le2] (n179);
\draw (n271) edge[le2] (n203);
\draw (n271) edge[le2] (n238);
\draw (n273) edge[le2] (n266);
\end{pgfonlayer}


==> dblp_graph/dblp_whole.tex <==
\node[lm1] (n0) at (3.6174, -2.6566) {};
\node[lm1] (n1) at (1.9722, 2.8056) {};
\node[lm1] (n2) at (-2.3379, -5.2882) {};
\node[lm1] (n3) at (-1.871, 3.7927) {};
\node[lm1] (n4) at (3.2987, -3.9313) {};
\node[lm1] (n5) at (-2.9598, 7.8613) {};
\node[lm1] (n6) at (-5.3035, -0.090431) {};
\node[lm1] (n7) at (-4.8061, 6.2489) {};
\node[lm1] (n8) at (-0.53755, 2.0231) {};
\node[lm1] (n9) at (-1.0951, 7.1307) {};
\node[lm1] (n10) at (4.3974, -2.7356) {};
\node[lm1] (n11) at (4.328, -4.9042) {};
\node[lm1] (n12) at (-5.0901, -4.4996) {};
\node[lm1] (n13) at (4.3928, -2.3694) {};
\node[lm1] (n14) at (-2.0481, 7.4832) {};
\node[lm1] (n15) at (1.7867, 2.1235) {};
\node[lm1] (n16) at (0.18754, 6.8419) {};
\node[lm1] (n17) at (3.7548, -5.153) {};
\node[lm1] (n18) at (3.3769, -4.7486) {};
\node[lm1] (n19) at (0.64135, 4.4109) {};
\node[lm1] (n20) at (-3.2251, 5.9492) {};
\node[lm1] (n21) at (-2.4198, -1.3803) {};
\node[lm1] (n22) at (-1.6389, 2.8056) {};
\node[lm1] (n23) at (-4.0072, -5.8927) {};
\node[lm1] (n24) at (0.92589, 1.2079) {};
\node[lm1] (n25) at (-0.80556, -1.057) {};
\node[lm1] (n26) at (-2.75, 1.4167) {};
\node[lm1] (n27) at (3.0833, 1.4167) {};
\node[lm1] (n28) at (-1.7596, -1.478) {};
\node[lm1] (n29) at (-0.90904, 1.2591) {};
\node[lm1] (n30) at (0.54527, 4.0015) {};
\node[lm1] (n31) at (-2.3045, 5.5161) {};
\node[lm1] (n32) at (-0.44664, 5.7316) {};
\node[lm1] (n33) at (3.6816, -1.4199) {};
\node[lm1] (n34) at (2.7577, -5.7167) {};
\node[lm1] (n35) at (0.64637, 6.5491) {};
\node[lm1] (n36) at (-3.2087, 0.44507) {};
\node[lm1] (n37) at (3.0833, 2.5278) {};
\node[lm1] (n38) at (2.6315, -4.7718) {};
\node[lm1] (n39) at (-4.0774, -4.4325) {};
\node[lm1] (n40) at (0.91873, 4.1356) {};
\node[lm1] (n41) at (0.67015, -1.7258) {};
\node[lm1] (n42) at (3.0833, 3.0833) {};
\node[lm1] (n43) at (2.5278, 3.0833) {};
\node[lm1] (n44) at (1.4167, 3.0833) {};
\node[lm1] (n45) at (0.941, 2.5818) {};
\node[lm1] (n46) at (-3.4186, -3.9929) {};
\node[lm1] (n47) at (-2.9014, -3.9841) {};
\node[lm1] (n48) at (-2.341, -0.12699) {};
\node[lm1] (n49) at (-2.2199, -3.7738) {};
\node[lm1] (n50) at (-3.3519, -0.011786) {};
\node[lm1] (n51) at (1.9719, -2.0282) {};
\node[lm1] (n52) at (-0.10303, 7.1387) {};
\node[lm1] (n53) at (-1.9781, 5.3236) {};
\node[lm1] (n54) at (-5.8542, 0.6927) {};
\node[lm1] (n55) at (-2.6887, 5.8199) {};
\node[lm1] (n56) at (5.2022, -1.0295) {};
\node[lm1] (n57) at (0.027778, 0.58333) {};
\node[lm1] (n58) at (-1.7247, 6.8885) {};
\node[lm1] (n59) at (-3.2979, -0.93886) {};
\node[lm1] (n60) at (-1.1761, -3.0412) {};
\node[lm1] (n61) at (-4.4824, -1.2267) {};
\node[lm1] (n62) at (3.1188, 0.50012) {};
\node[lm1] (n63) at (1.0877, -2.1655) {};
\node[lm1] (n64) at (-3.6463, -3.2138) {};
\node[lm1] (n65) at (0.96237, 1.9693) {};
\node[lm1] (n66) at (-0.47537, -2.5207) {};
\node[lm1] (n67) at (-4.4944, 7.829) {};
\node[lm1] (n68) at (0.44578, 0.24246) {};
\node[lm1] (n69) at (2.0084, 0.36474) {};
\node[lm1] (n70) at (-4.4032, -4.3931) {};
\node[lm1] (n71) at (-0.29202, -4.4142) {};
\node[lm1] (n72) at (2.8258, -0.86431) {};
\node[lm1] (n73) at (-1.4744, 7.6773) {};
\node[lm1] (n74) at (0.027778, 1.1389) {};
\node[lm1] (n75) at (-1.0833, 0.86111) {};
\node[lm1] (n76) at (0.44611, -1.3157) {};
\node[lm1] (n77) at (0.42411, 2.1024) {};
\node[lm1] (n78) at (1.5052, -2.3049) {};
\node[lm1] (n79) at (-0.52778, -1.6389) {};
\node[lm1] (n80) at (2.904, -6.1403) {};
\node[lm1] (n81) at (-1.9059, 2.1959) {};
\node[lm1] (n82) at (-3.6864, -0.96812) {};
\node[lm1] (n83) at (-3.4459, 5.6502) {};
\node[lm1] (n84) at (-0.60611, -2.2223) {};
\node[lm1] (n85) at (-2.6185, -0.092749) {};
\node[lm1] (n86) at (-3.5199, -5.0923) {};
\node[lm1] (n87) at (2.1723, -5.363) {};
\node[lm1] (n88) at (-4.0164, 7.3808) {};
\node[lm1] (n89) at (-3.8081, -0.29627) {};
\node[lm1] (n90) at (-3.0747, -1.7653) {};
\node[lm1] (n91) at (2.5353, -4.0102) {};
\node[lm1] (n92) at (-1.107, 4.2862) {};
\node[lm1] (n93) at (-1.9154, 0.24554) {};
\node[lm1] (n94) at (1.6521, 0.75131) {};
\node[lm1] (n95) at (-2.1944, -1.9167) {};
\node[lm1] (n96) at (4.1515, -2.9334) {};
\node[lm1] (n97) at (4.5318, -4.8199) {};
\node[lm1] (n98) at (-1.6969, -3.1654) {};
\node[lm1] (n99) at (-1.7471, -3.788) {};
\node[lm1] (n100) at (-4.8054, 0.65141) {};
\node[lm1] (n101) at (-1.7503, 0.98507) {};
\node[lm1] (n102) at (2.1082, 0.14023) {};
\node[lm1] (n103) at (4.0692, -4.1804) {};
\node[lm1] (n104) at (-2.6471, 7.2433) {};
\node[lm1] (n105) at (2.8242, -4.5886) {};
\node[lm1] (n106) at (2.0652, -6.2141) {};
\node[lm1] (n107) at (-0.67856, 3.577) {};
\node[lm1] (n108) at (-0.049603, 5.4518) {};
\node[lm1] (n109) at (2.7974, -3.1555) {};
\node[lm1] (n110) at (-4.0936, -1.3906) {};
\node[lm1] (n111) at (-2.6025, -5.4848) {};
\node[lm1] (n112) at (-4.6069, 1.1064) {};
\node[lm1] (n113) at (-1.3548, 1.819) {};
\node[lm1] (n114) at (1.9872, -1.0366) {};
\node[lm1] (n115) at (-0.47067, -5.1234) {};
\node[lm1] (n116) at (-3.471, 6.9375) {};
\node[lm1] (n117) at (0.68068, -3.1) {};
\node[lm1] (n118) at (-2.9171, 0.19687) {};
\node[lm1] (n119) at (1.4271, 0.085121) {};
\node[lm1] (n120) at (2.9494, -6.8856) {};
\node[lm1] (n121) at (3.984, -4.74) {};
\node[lm1] (n122) at (2.0351, -1.3731) {};
\node[lm1] (n123) at (4.5833, -5.4417) {};
\node[lm1] (n124) at (3.2203, -6.6338) {};
\node[lm1] (n125) at (-0.38353, -0.14398) {};
\node[lm1] (n126) at (2.7284, 0.17923) {};
\node[lm1] (n127) at (0.29883, 7.738) {};
\node[lm1] (n128) at (2.8041, -2.7506) {};
\node[lm1] (n129) at (-2.5719, -4.679) {};
\node[lm1] (n130) at (-4.0777, 0.36004) {};
\node[lm1] (n131) at (-1.1683, -1.5683) {};
\node[lm1] (n132) at (-1.8052, -1.8936) {};
\node[lm1] (n133) at (2.3794, -7.6533) {};
\node[lm1] (n134) at (4.3965, -5.6652) {};
\node[lm1] (n135) at (-4.3118, -0.4716) {};
\node[lm1] (n136) at (2.2498, -8.3004) {};
\node[lm1] (n137) at (3.488, -8.0564) {};
\node[lm1] (n138) at (-1.7562, -2.6716) {};
\node[lm1] (n139) at (-1.1955, 1.5402) {};
\node[lm1] (n140) at (-2.2641, -0.56808) {};
\node[lm1] (n141) at (-2.5175, 5.11) {};
\node[lm1] (n142) at (0.52569, -0.13138) {};
\node[lm1] (n143) at (2.1662, -2.0269) {};
\node[lm1] (n144) at (1.3642, 2.4958) {};
\node[lm1] (n145) at (-3.1915, -4.3168) {};
\node[lm1] (n146) at (-4.5542, -4.0563) {};
\node[lm1] (n147) at (2.439, 0.94388) {};
\node[lm1] (n148) at (-1.0439, -0.62446) {};
\node[lm1] (n149) at (-5.3539, -0.5963) {};
\node[lm1] (n150) at (-0.10657, 6.4007) {};
\node[lm1] (n151) at (-2.8134, -1.9268) {};
\node[lm1] (n152) at (-0.6545, 0.51549) {};
\node[lm1] (n153) at (4.8932, -4.0299) {};
\node[lm1] (n154) at (-0.013, 4.2386) {};
\node[lm1] (n155) at (3.3459, -2.9864) {};
\node[lm1] (n156) at (-1.0833, -2.1944) {};
\node[lm1] (n157) at (3.0945, -2.6481) {};
\node[lm1] (n158) at (-5.2074, -1.1612) {};
\node[lm1] (n159) at (0.027778, 2.5278) {};
\node[lm1] (n160) at (-0.72047, 5.2896) {};
\node[lm1] (n161) at (-2.1842, -1.5203) {};
\node[lm1] (n162) at (2.0854, 1.3901) {};
\node[lm1] (n163) at (0.45172, 0.91921) {};
\node[lm1] (n164) at (-0.027605, 5.7871) {};
\node[lm1] (n165) at (-0.90334, 5.8453) {};
\node[lm1] (n166) at (-4.4402, -3.697) {};
\node[lm1] (n167) at (-2.7235, -2.869) {};
\node[lm1] (n168) at (-1.7033, -0.97975) {};
\node[lm1] (n169) at (-5.0993, -1.5859) {};
\node[lm1] (n170) at (0.30556, -2.4459) {};
\node[lm1] (n171) at (5.8169, -5.2501) {};
\node[lm1] (n172) at (-4.5435, -6.2877) {};
\node[lm1] (n173) at (-2.9309, -3.2291) {};
\node[lm1] (n174) at (4.9346, -3.5626) {};
\node[lm1] (n175) at (2.526, 1.2518) {};
\node[lm1] (n176) at (2.3282, 1.6898) {};
\node[lm1] (n177) at (3.8464, 0.97553) {};
\node[lm1] (n178) at (-0.42591, 3.7811) {};
\node[lm1] (n179) at (0.021456, -0.6882) {};
\node[lm1] (n180) at (3.0413, -7.5469) {};
\node[lm1] (n181) at (-3.0675, -0.61372) {};
\node[lm1] (n182) at (-1.4249, -3.8193) {};
\node[lm1] (n183) at (-4.6711, -0.14455) {};
\node[lm1] (n184) at (2.5278, -1.3348) {};
\node[lm1] (n185) at (-3.9387, 0.74739) {};
\node[lm1] (n186) at (-2.0122, -0.25728) {};
\node[lm1] (n187) at (-6.089, -0.75287) {};
\node[lm1] (n188) at (1.4289, -1.5035) {};
\node[lm1] (n189) at (2.051, -7.0068) {};
\node[lm1] (n190) at (-2.8428, 6.5612) {};
\node[lm1] (n191) at (-1.2249, 3.6152) {};
\node[lm1] (n192) at (-2.2589, 1.397) {};
\node[lm1] (n193) at (3.3422, -0.83562) {};
\node[lm1] (n194) at (-1.0833, 2.5278) {};
\node[lm1] (n195) at (1.6095, 4.5507) {};
\node[lm1] (n196) at (-2.3941, -3.3164) {};
\node[lm1] (n197) at (-0.64941, 2.8046) {};
\node[lm1] (n198) at (-1.4123, 6.2535) {};
\node[lm1] (n199) at (4.0145, -6.3301) {};
\node[lm1] (n200) at (-2.5379, 2.5426) {};
\node[lm1] (n201) at (-2.4722, 1.9722) {};
\node[lm1] (n202) at (4.0483, -3.685) {};
\node[lm1] (n203) at (0.31203, -0.64518) {};
\node[lm1] (n204) at (3.4132, -5.8091) {};
\node[lm1] (n205) at (1.4167, 1.443) {};
\node[lm1] (n206) at (2.4047, 2.619) {};
\node[lm1] (n207) at (0.70566, 0.053446) {};
\node[lm1] (n208) at (-0.51706, -3.0639) {};
\node[lm1] (n209) at (-0.15076, -3.7022) {};
\node[lm1] (n210) at (2.4409, -5.6639) {};
\node[lm1] (n211) at (-3.4805, -5.4225) {};
\node[lm1] (n212) at (0.10218, 3.8576) {};
\node[lm1] (n213) at (-3.8029, -4.8181) {};
\node[lm1] (n214) at (2.8951, 0.3043) {};
\node[lm1] (n215) at (3.3293, -2.1112) {};
\node[lm1] (n216) at (-1.0833, 0.054117) {};
\node[lm1] (n217) at (2.841, 0.87246) {};
\node[lm1] (n218) at (-0.60665, 6.1463) {};
\node[lm1] (n219) at (4.48, -1.1869) {};
\node[lm1] (n220) at (2.5837, -6.6111) {};
\node[lm1] (n221) at (-1.0575, -2.7437) {};
\node[lm1] (n222) at (1.5833, 1.4181) {};
\node[lm1] (n223) at (-0.064417, -2.9816) {};
\node[lm1] (n224) at (-3.8897, 6.2135) {};
\node[lm1] (n225) at (0.87331, -0.81322) {};
\node[lm1] (n226) at (-4.2231, -0.86684) {};
\node[lm1] (n227) at (-2.1391, -2.7236) {};
\node[lm1] (n228) at (-0.63889, -1.0819) {};
\node[lm1] (n229) at (2.1253, 0.95543) {};
\node[lm1] (n230) at (2.0703, -2.1949) {};
\node[lm1] (n231) at (-3.7914, -3.9055) {};
\node[lm1] (n232) at (-1.9281, -0.45558) {};
\node[lm1] (n233) at (-5.2651, 0.32029) {};
\node[lm1] (n234) at (1.5921, -6.6632) {};
\node[lm1] (n235) at (-2.8649, -5.2577) {};
\node[lm1] (n236) at (-1.8823, -1.0758) {};
\node[lm1] (n237) at (2.9797, -5.3415) {};
\node[lm1] (n238) at (0.18812, -0.81206) {};
\node[lm1] (n239) at (1.6944, -0.50144) {};
\node[lm1] (n240) at (0.53487, 6.8371) {};
\node[lm1] (n241) at (1.0774, 7.1612) {};
\node[lm1] (n242) at (3.8402, -8.5886) {};
\node[lm1] (n243) at (-0.4942, 0.93611) {};
\node[lm1] (n244) at (1.8611, -0.52634) {};
\node[lm1] (n245) at (2.8056, -1.9167) {};
\node[lm1] (n246) at (-5.0803, -6.6474) {};
\node[lm1] (n247) at (-0.086916, -1.8856) {};
\node[lm1] (n248) at (1.1425, -1.2276) {};
\node[lm1] (n249) at (4.0809, -2.0312) {};
\node[lm1] (n250) at (-2.6877, -0.45325) {};
\node[lm1] (n251) at (-3.5327, 1.0015) {};
\node[lm1] (n252) at (2.6944, -1.3597) {};
\node[lm1] (n253) at (2.7117, -0.43878) {};
\node[lm1] (n254) at (0.20547, 1.6683) {};
\node[lm1] (n255) at (-1.2534, 5.1183) {};
\node[lm1] (n256) at (-0.94982, 4.5178) {};
\node[lm1] (n257) at (1.2221, 0.27462) {};
\node[lm1] (n258) at (0.47222, -2.4708) {};
\node[lm1] (n259) at (-5.9628, 0.099989) {};
\node[lm1] (n260) at (-3.0506, -4.7051) {};
\node[lm1] (n261) at (2.0414, -0.099967) {};
\node[lm1] (n262) at (2.8056, 1.9722) {};
\node[lm1] (n263) at (-0.91667, 0.029216) {};
\node[lm1] (n264) at (-1.0166, 6.4274) {};
\node[lm1] (n265) at (5.1357, -5.0589) {};
\node[lm1] (n266) at (1.4471, -2.9917) {};
\node[lm1] (n267) at (-4.1872, 5.874) {};
\node[lm1] (n268) at (3.7499, -5.5114) {};
\node[lm1] (n269) at (-2.0644, 8.1899) {};
\node[lm1] (n270) at (1.3481, 4.8124) {};
\node[lm1] (n271) at (0.14506, -0.52123) {};
\node[lm1] (n272) at (-2.5979, 0.46616) {};
\node[lm1] (n273) at (2.1863, -3.2943) {};
\begin{pgfonlayer}{background}
\draw (n0) edge[le2] (n271);
\draw (n0) edge[le1] (n13);
\draw (n0) edge[le1] (n128);
\draw (n0) edge[le2] (n238);
\draw (n0) edge[le1] (n10);
\draw (n1) edge[le2] (n254);
\draw (n1) edge[le2] (n140);
\draw (n2) edge[le1] (n111);
\draw (n2) edge[le2] (n213);
\draw (n2) edge[le1] (n129);
\draw (n2) edge[le2] (n46);
\draw (n2) edge[le2] (n211);
\draw (n2) edge[le2] (n39);
\draw (n2) edge[le2] (n49);
\draw (n2) edge[le2] (n138);
\draw (n2) edge[le2] (n196);
\draw (n2) edge[le2] (n47);
\draw (n2) edge[le1] (n235);
\draw (n2) edge[le2] (n260);
\draw (n3) edge[le2] (n16);
\draw (n3) edge[le2] (n150);
\draw (n3) edge[le2] (n165);
\draw (n3) edge[le1] (n191);
\draw (n3) edge[le2] (n240);
\draw (n3) edge[le2] (n107);
\draw (n4) edge[le1] (n91);
\draw (n4) edge[le2] (n237);
\draw (n4) edge[le2] (n97);
\draw (n4) edge[le1] (n202);
\draw (n4) edge[le2] (n153);
\draw (n4) edge[le1] (n103);
\draw (n5) edge[le2] (n190);
\draw (n5) edge[le1] (n104);
\draw (n5) edge[le2] (n165);
\draw (n6) edge[le2] (n89);
\draw (n6) edge[le2] (n149);
\draw (n6) edge[le2] (n233);
\draw (n6) edge[le2] (n222);
\draw (n6) edge[le1] (n183);
\draw (n6) edge[le1] (n259);
\draw (n6) edge[le2] (n140);
\draw (n53) edge[le2] (n14);
\draw (n53) edge[le2] (n165);
\draw (n53) edge[le1] (n255);
\draw (n53) edge[le1] (n31);
\draw (n53) edge[le1] (n55);
\draw (n53) edge[le1] (n141);
\draw (n8) edge[le1] (n254);
\draw (n8) edge[le2] (n113);
\draw (n8) edge[le2] (n25);
\draw (n8) edge[le2] (n163);
\draw (n8) edge[le1] (n197);
\draw (n8) edge[le2] (n266);
\draw (n8) edge[le2] (n101);
\draw (n8) edge[le1] (n139);
\draw (n8) edge[le2] (n107);
\draw (n8) edge[le2] (n140);
\draw (n64) edge[le2] (n196);
\draw (n64) edge[le2] (n47);
\draw (n64) edge[le1] (n173);
\draw (n64) edge[le2] (n138);
\draw (n10) edge[le2] (n203);
\draw (n10) edge[le1] (n13);
\draw (n10) edge[le2] (n128);
\draw (n10) edge[le2] (n238);
\draw (n11) edge[le2] (n17);
\draw (n11) edge[le1] (n18);
\draw (n11) edge[le2] (n38);
\draw (n11) edge[le1] (n265);
\draw (n11) edge[le2] (n237);
\draw (n11) edge[le2] (n87);
\draw (n11) edge[le2] (n234);
\draw (n11) edge[le2] (n22);
\draw (n11) edge[le2] (n80);
\draw (n11) edge[le2] (n171);
\draw (n11) edge[le1] (n121);
\draw (n11) edge[le2] (n105);
\draw (n11) edge[le2] (n106);
\draw (n12) edge[le1] (n146);
\draw (n12) edge[le2] (n46);
\draw (n12) edge[le1] (n70);
\draw (n12) edge[le2] (n231);
\draw (n12) edge[le2] (n47);
\draw (n13) edge[le2] (n128);
\draw (n236) edge[le2] (n25);
\draw (n236) edge[le2] (n54);
\draw (n236) edge[le2] (n82);
\draw (n236) edge[le1] (n140);
\draw (n236) edge[le2] (n151);
\draw (n236) edge[le2] (n226);
\draw (n236) edge[le2] (n228);
\draw (n236) edge[le2] (n152);
\draw (n236) edge[le2] (n254);
\draw (n236) edge[le2] (n90);
\draw (n236) edge[le1] (n21);
\draw (n236) edge[le1] (n161);
\draw (n236) edge[le2] (n102);
\draw (n236) edge[le2] (n183);
\draw (n236) edge[le2] (n29);
\draw (n236) edge[le2] (n107);
\draw (n236) edge[le2] (n113);
\draw (n236) edge[le2] (n181);
\draw (n236) edge[le2] (n184);
\draw (n236) edge[le2] (n252);
\draw (n236) edge[le2] (n257);
\draw (n236) edge[le2] (n188);
\draw (n236) edge[le2] (n194);
\draw (n236) edge[le2] (n149);
\draw (n236) edge[le1] (n131);
\draw (n236) edge[le2] (n233);
\draw (n236) edge[le2] (n101);
\draw (n236) edge[le2] (n205);
\draw (n236) edge[le2] (n258);
\draw (n236) edge[le2] (n65);
\draw (n236) edge[le2] (n45);
\draw (n14) edge[le1] (n73);
\draw (n14) edge[le1] (n58);
\draw (n14) edge[le2] (n165);
\draw (n14) edge[le1] (n269);
\draw (n14) edge[le1] (n104);
\draw (n16) edge[le1] (n35);
\draw (n16) edge[le1] (n150);
\draw (n16) edge[le2] (n165);
\draw (n16) edge[le1] (n52);
\draw (n16) edge[le1] (n240);
\draw (n16) edge[le2] (n127);
\draw (n16) edge[le2] (n241);
\draw (n99) edge[le2] (n262);
\draw (n99) edge[le2] (n235);
\draw (n99) edge[le1] (n98);
\draw (n99) edge[le2] (n47);
\draw (n200) edge[le2] (n233);
\draw (n200) edge[le2] (n197);
\draw (n200) edge[le2] (n113);
\draw (n200) edge[le1] (n81);
\draw (n200) edge[le2] (n101);
\draw (n200) edge[le2] (n139);
\draw (n200) edge[le2] (n107);
\draw (n200) edge[le2] (n140);
\draw (n19) edge[le2] (n30);
\draw (n19) edge[le2] (n140);
\draw (n19) edge[le1] (n270);
\draw (n19) edge[le1] (n212);
\draw (n136) edge[le2] (n237);
\draw (n136) edge[le2] (n18);
\draw (n136) edge[le2] (n105);
\draw (n136) edge[le1] (n133);
\draw (n136) edge[le2] (n180);
\draw (n21) edge[le1] (n90);
\draw (n21) edge[le2] (n140);
\draw (n21) edge[le2] (n42);
\draw (n22) edge[le2] (n237);
\draw (n22) edge[le2] (n121);
\draw (n22) edge[le2] (n265);
\draw (n23) edge[le2] (n246);
\draw (n23) edge[le2] (n70);
\draw (n23) edge[le1] (n211);
\draw (n23) edge[le1] (n172);
\draw (n23) edge[le2] (n47);
\draw (n24) edge[le1] (n163);
\draw (n24) edge[le2] (n65);
\draw (n24) edge[le2] (n254);
\draw (n24) edge[le2] (n140);
\draw (n25) edge[le2] (n245);
\draw (n25) edge[le1] (n228);
\draw (n25) edge[le2] (n254);
\draw (n25) edge[le2] (n233);
\draw (n25) edge[le2] (n54);
\draw (n25) edge[le2] (n187);
\draw (n25) edge[le2] (n188);
\draw (n25) edge[le2] (n140);
\draw (n25) edge[le2] (n149);
\draw (n25) edge[le2] (n107);
\draw (n25) edge[le2] (n227);
\draw (n220) edge[le2] (n237);
\draw (n220) edge[le2] (n242);
\draw (n220) edge[le1] (n80);
\draw (n220) edge[le2] (n189);
\draw (n220) edge[le1] (n120);
\draw (n220) edge[le1] (n124);
\draw (n220) edge[le1] (n106);
\draw (n26) edge[le2] (n240);
\draw (n26) edge[le2] (n52);
\draw (n26) edge[le2] (n150);
\draw (n26) edge[le2] (n165);
\draw (n27) edge[le2] (n148);
\draw (n27) edge[le2] (n82);
\draw (n27) edge[le2] (n101);
\draw (n27) edge[le2] (n119);
\draw (n27) edge[le2] (n84);
\draw (n27) edge[le2] (n216);
\draw (n27) edge[le2] (n140);
\draw (n27) edge[le2] (n225);
\draw (n27) edge[le2] (n226);
\draw (n27) edge[le2] (n205);
\draw (n27) edge[le2] (n125);
\draw (n28) edge[le1] (n168);
\draw (n28) edge[le2] (n140);
\draw (n28) edge[le2] (n107);
\draw (n28) edge[le1] (n132);
\draw (n29) edge[le2] (n90);
\draw (n29) edge[le1] (n152);
\draw (n29) edge[le1] (n113);
\draw (n29) edge[le2] (n81);
\draw (n29) edge[le2] (n243);
\draw (n29) edge[le2] (n233);
\draw (n29) edge[le2] (n107);
\draw (n29) edge[le2] (n140);
\draw (n30) edge[le1] (n212);
\draw (n30) edge[le2] (n197);
\draw (n30) edge[le2] (n139);
\draw (n30) edge[le2] (n107);
\draw (n30) edge[le2] (n140);
\draw (n31) edge[le2] (n143);
\draw (n31) edge[le2] (n150);
\draw (n31) edge[le2] (n58);
\draw (n31) edge[le2] (n165);
\draw (n31) edge[le2] (n255);
\draw (n31) edge[le2] (n55);
\draw (n31) edge[le2] (n51);
\draw (n205) edge[le2] (n245);
\draw (n205) edge[le2] (n89);
\draw (n205) edge[le2] (n181);
\draw (n205) edge[le2] (n233);
\draw (n205) edge[le1] (n222);
\draw (n205) edge[le2] (n84);
\draw (n205) edge[le2] (n151);
\draw (n205) edge[le2] (n183);
\draw (n205) edge[le2] (n140);
\draw (n33) edge[le1] (n215);
\draw (n33) edge[le2] (n128);
\draw (n33) edge[le2] (n56);
\draw (n33) edge[le1] (n219);
\draw (n33) edge[le1] (n193);
\draw (n214) edge[le1] (n69);
\draw (n214) edge[le2] (n119);
\draw (n214) edge[le2] (n140);
\draw (n35) edge[le1] (n150);
\draw (n35) edge[le2] (n165);
\draw (n35) edge[le2] (n52);
\draw (n35) edge[le1] (n240);
\draw (n35) edge[le1] (n241);
\draw (n223) edge[le1] (n209);
\draw (n223) edge[le1] (n117);
\draw (n223) edge[le2] (n266);
\draw (n223) edge[le2] (n221);
\draw (n223) edge[le1] (n84);
\draw (n223) edge[le2] (n138);
\draw (n223) edge[le1] (n208);
\draw (n223) edge[le2] (n66);
\draw (n223) edge[le2] (n140);
\draw (n227) edge[le2] (n228);
\draw (n227) edge[le1] (n167);
\draw (n227) edge[le2] (n113);
\draw (n227) edge[le2] (n266);
\draw (n227) edge[le2] (n233);
\draw (n227) edge[le1] (n138);
\draw (n227) edge[le2] (n140);
\draw (n227) edge[le2] (n107);
\draw (n227) edge[le2] (n208);
\draw (n38) edge[le2] (n17);
\draw (n38) edge[le1] (n18);
\draw (n38) edge[le1] (n91);
\draw (n38) edge[le1] (n237);
\draw (n38) edge[le2] (n105);
\draw (n38) edge[le2] (n97);
\draw (n38) edge[le2] (n133);
\draw (n38) edge[le2] (n134);
\draw (n38) edge[le2] (n80);
\draw (n38) edge[le2] (n121);
\draw (n38) edge[le2] (n103);
\draw (n38) edge[le1] (n87);
\draw (n234) edge[le2] (n237);
\draw (n234) edge[le2] (n121);
\draw (n234) edge[le1] (n106);
\draw (n234) edge[le2] (n265);
\draw (n40) edge[le1] (n195);
\draw (n40) edge[le1] (n212);
\draw (n40) edge[le2] (n140);
\draw (n42) edge[le2] (n229);
\draw (n42) edge[le2] (n148);
\draw (n42) edge[le2] (n168);
\draw (n42) edge[le2] (n138);
\draw (n42) edge[le2] (n140);
\draw (n43) edge[le2] (n122);
\draw (n43) edge[le2] (n246);
\draw (n43) edge[le2] (n211);
\draw (n43) edge[le2] (n260);
\draw (n43) edge[le2] (n47);
\draw (n44) edge[le2] (n122);
\draw (n44) edge[le2] (n54);
\draw (n44) edge[le2] (n181);
\draw (n44) edge[le2] (n233);
\draw (n44) edge[le2] (n59);
\draw (n44) edge[le2] (n102);
\draw (n44) edge[le2] (n258);
\draw (n44) edge[le2] (n65);
\draw (n44) edge[le2] (n107);
\draw (n44) edge[le2] (n140);
\draw (n45) edge[le1] (n77);
\draw (n45) edge[le2] (n82);
\draw (n45) edge[le2] (n140);
\draw (n45) edge[le2] (n254);
\draw (n46) edge[le2] (n231);
\draw (n46) edge[le1] (n39);
\draw (n46) edge[le2] (n129);
\draw (n46) edge[le2] (n166);
\draw (n46) edge[le2] (n196);
\draw (n46) edge[le1] (n47);
\draw (n46) edge[le2] (n260);
\draw (n216) edge[le1] (n263);
\draw (n216) edge[le2] (n62);
\draw (n216) edge[le2] (n206);
\draw (n216) edge[le2] (n50);
\draw (n216) edge[le2] (n140);
\draw (n195) edge[le2] (n212);
\draw (n195) edge[le2] (n140);
\draw (n50) edge[le1] (n130);
\draw (n50) edge[le1] (n250);
\draw (n50) edge[le2] (n41);
\draw (n50) edge[le2] (n100);
\draw (n50) edge[le2] (n140);
\draw (n51) edge[le1] (n143);
\draw (n51) edge[le2] (n150);
\draw (n51) edge[le2] (n165);
\draw (n51) edge[le1] (n230);
\draw (n54) edge[le2] (n228);
\draw (n54) edge[le1] (n233);
\draw (n54) edge[le2] (n181);
\draw (n54) edge[le2] (n149);
\draw (n54) edge[le2] (n41);
\draw (n54) edge[le2] (n107);
\draw (n54) edge[le2] (n183);
\draw (n54) edge[le2] (n259);
\draw (n54) edge[le2] (n140);
\draw (n93) edge[le1] (n101);
\draw (n93) edge[le1] (n140);
\draw (n57) edge[le2] (n119);
\draw (n57) edge[le2] (n140);
\draw (n58) edge[le1] (n198);
\draw (n58) edge[le2] (n150);
\draw (n58) edge[le2] (n165);
\draw (n172) edge[le1] (n246);
\draw (n172) edge[le2] (n86);
\draw (n172) edge[le2] (n47);
\draw (n59) edge[le2] (n89);
\draw (n59) edge[le1] (n181);
\draw (n59) edge[le2] (n233);
\draw (n59) edge[le2] (n82);
\draw (n59) edge[le2] (n61);
\draw (n59) edge[le2] (n183);
\draw (n59) edge[le2] (n140);
\draw (n60) edge[le2] (n66);
\draw (n60) edge[le1] (n138);
\draw (n60) edge[le2] (n140);
\draw (n60) edge[le1] (n221);
\draw (n60) edge[le1] (n208);
\draw (n61) edge[le2] (n110);
\draw (n61) edge[le2] (n181);
\draw (n61) edge[le1] (n158);
\draw (n61) edge[le1] (n82);
\draw (n61) edge[le1] (n169);
\draw (n61) edge[le2] (n183);
\draw (n61) edge[le2] (n140);
\draw (n62) edge[le1] (n177);
\draw (n62) edge[le2] (n254);
\draw (n62) edge[le2] (n163);
\draw (n62) edge[le2] (n119);
\draw (n62) edge[le2] (n206);
\draw (n62) edge[le2] (n140);
\draw (n62) edge[le1] (n261);
\draw (n115) edge[le2] (n209);
\draw (n115) edge[le1] (n71);
\draw (n115) edge[le2] (n140);
\draw (n120) edge[le1] (n180);
\draw (n120) edge[le2] (n237);
\draw (n120) edge[le2] (n97);
\draw (n120) edge[le2] (n133);
\draw (n120) edge[le2] (n134);
\draw (n120) edge[le1] (n80);
\draw (n120) edge[le1] (n124);
\draw (n65) edge[le1] (n144);
\draw (n65) edge[le2] (n122);
\draw (n65) edge[le1] (n254);
\draw (n65) edge[le2] (n113);
\draw (n65) edge[le2] (n163);
\draw (n65) edge[le2] (n76);
\draw (n65) edge[le2] (n82);
\draw (n65) edge[le2] (n41);
\draw (n65) edge[le2] (n119);
\draw (n65) edge[le1] (n15);
\draw (n65) edge[le2] (n225);
\draw (n65) edge[le2] (n107);
\draw (n65) edge[le2] (n140);
\draw (n66) edge[le2] (n76);
\draw (n66) edge[le1] (n247);
\draw (n66) edge[le2] (n74);
\draw (n66) edge[le2] (n266);
\draw (n66) edge[le2] (n122);
\draw (n66) edge[le1] (n221);
\draw (n66) edge[le2] (n138);
\draw (n66) edge[le2] (n140);
\draw (n66) edge[le2] (n107);
\draw (n66) edge[le1] (n208);
\draw (n9) edge[le1] (n264);
\draw (n9) edge[le1] (n73);
\draw (n9) edge[le2] (n165);
\draw (n140) edge[le1] (n48);
\draw (n140) edge[le2] (n74);
\draw (n140) edge[le2] (n68);
\draw (n140) edge[le2] (n245);
\draw (n140) edge[le2] (n147);
\draw (n140) edge[le2] (n71);
\draw (n140) edge[le2] (n72);
\draw (n140) edge[le2] (n76);
\draw (n140) edge[le2] (n77);
\draw (n140) edge[le2] (n78);
\draw (n140) edge[le2] (n79);
\draw (n140) edge[le2] (n81);
\draw (n140) edge[le2] (n82);
\draw (n140) edge[le2] (n84);
\draw (n140) edge[le1] (n85);
\draw (n140) edge[le2] (n15);
\draw (n140) edge[le2] (n89);
\draw (n140) edge[le2] (n254);
\draw (n140) edge[le2] (n41);
\draw (n140) edge[le2] (n94);
\draw (n140) edge[le2] (n95);
\draw (n140) edge[le2] (n100);
\draw (n140) edge[le2] (n101);
\draw (n140) edge[le2] (n102);
\draw (n140) edge[le2] (n107);
\draw (n140) edge[le2] (n112);
\draw (n140) edge[le2] (n113);
\draw (n140) edge[le1] (n250);
\draw (n140) edge[le2] (n247);
\draw (n140) edge[le2] (n117);
\draw (n140) edge[le2] (n118);
\draw (n140) edge[le2] (n139);
\draw (n140) edge[le2] (n122);
\draw (n140) edge[le2] (n125);
\draw (n140) edge[le2] (n126);
\draw (n140) edge[le2] (n130);
\draw (n140) edge[le2] (n131);
\draw (n140) edge[le2] (n132);
\draw (n140) edge[le2] (n135);
\draw (n140) edge[le2] (n138);
\draw (n140) edge[le2] (n258);
\draw (n140) edge[le2] (n142);
\draw (n140) edge[le2] (n144);
\draw (n140) edge[le2] (n148);
\draw (n140) edge[le2] (n149);
\draw (n140) edge[le2] (n151);
\draw (n140) edge[le2] (n152);
\draw (n140) edge[le2] (n158);
\draw (n140) edge[le2] (n163);
\draw (n140) edge[le2] (n161);
\draw (n140) edge[le2] (n162);
\draw (n140) edge[le2] (n167);
\draw (n140) edge[le1] (n168);
\draw (n140) edge[le2] (n169);
\draw (n140) edge[le2] (n251);
\draw (n140) edge[le2] (n259);
\draw (n140) edge[le2] (n175);
\draw (n140) edge[le2] (n176);
\draw (n140) edge[le2] (n177);
\draw (n140) edge[le1] (n181);
\draw (n140) edge[le2] (n183);
\draw (n140) edge[le2] (n184);
\draw (n140) edge[le2] (n185);
\draw (n140) edge[le1] (n186);
\draw (n140) edge[le2] (n187);
\draw (n140) edge[le2] (n188);
\draw (n140) edge[le2] (n192);
\draw (n140) edge[le2] (n194);
\draw (n140) edge[le2] (n197);
\draw (n140) edge[le2] (n270);
\draw (n140) edge[le2] (n206);
\draw (n140) edge[le2] (n207);
\draw (n140) edge[le2] (n208);
\draw (n140) edge[le2] (n209);
\draw (n140) edge[le2] (n212);
\draw (n140) edge[le2] (n110);
\draw (n140) edge[le2] (n217);
\draw (n140) edge[le2] (n221);
\draw (n140) edge[le2] (n222);
\draw (n140) edge[le2] (n36);
\draw (n140) edge[le2] (n225);
\draw (n140) edge[le2] (n226);
\draw (n140) edge[le2] (n37);
\draw (n140) edge[le2] (n228);
\draw (n140) edge[le2] (n229);
\draw (n140) edge[le2] (n119);
\draw (n140) edge[le1] (n232);
\draw (n140) edge[le2] (n90);
\draw (n140) edge[le2] (n239);
\draw (n140) edge[le2] (n243);
\draw (n140) edge[le2] (n244);
\draw (n140) edge[le2] (n69);
\draw (n140) edge[le2] (n248);
\draw (n140) edge[le2] (n114);
\draw (n140) edge[le2] (n252);
\draw (n140) edge[le2] (n253);
\draw (n140) edge[le2] (n257);
\draw (n140) edge[le2] (n63);
\draw (n140) edge[le2] (n170);
\draw (n140) edge[le2] (n261);
\draw (n140) edge[le2] (n263);
\draw (n140) edge[le2] (n266);
\draw (n140) edge[le2] (n233);
\draw (n140) edge[le2] (n272);
\draw (n68) edge[le1] (n142);
\draw (n69) edge[le1] (n119);
\draw (n69) edge[le1] (n217);
\draw (n147) edge[le1] (n229);
\draw (n147) edge[le1] (n102);
\draw (n147) edge[le1] (n176);
\draw (n71) edge[le1] (n209);
\draw (n151) edge[le2] (n254);
\draw (n151) edge[le1] (n161);
\draw (n151) edge[le2] (n222);
\draw (n73) edge[le2] (n264);
\draw (n73) edge[le2] (n165);
\draw (n74) edge[le2] (n221);
\draw (n74) edge[le2] (n36);
\draw (n74) edge[le2] (n112);
\draw (n75) edge[le2] (n237);
\draw (n75) edge[le2] (n133);
\draw (n75) edge[le2] (n180);
\draw (n76) edge[le1] (n248);
\draw (n76) edge[le1] (n247);
\draw (n76) edge[le2] (n114);
\draw (n76) edge[le2] (n138);
\draw (n76) edge[le1] (n41);
\draw (n76) edge[le2] (n63);
\draw (n76) edge[le2] (n272);
\draw (n76) edge[le1] (n225);
\draw (n77) edge[le1] (n254);
\draw (n77) edge[le2] (n222);
\draw (n78) edge[le1] (n188);
\draw (n78) edge[le2] (n107);
\draw (n78) edge[le1] (n266);
\draw (n79) edge[le2] (n206);
\draw (n79) edge[le2] (n15);
\draw (n79) edge[le2] (n101);
\draw (n79) edge[le2] (n261);
\draw (n80) edge[le2] (n34);
\draw (n80) edge[le2] (n18);
\draw (n80) edge[le2] (n180);
\draw (n80) edge[le1] (n237);
\draw (n80) edge[le2] (n105);
\draw (n80) edge[le2] (n17);
\draw (n80) edge[le2] (n137);
\draw (n80) edge[le1] (n124);
\draw (n80) edge[le2] (n106);
\draw (n81) edge[le1] (n113);
\draw (n81) edge[le2] (n139);
\draw (n81) edge[le2] (n107);
\draw (n82) edge[le2] (n89);
\draw (n82) edge[le2] (n158);
\draw (n82) edge[le1] (n181);
\draw (n82) edge[le1] (n110);
\draw (n82) edge[le2] (n184);
\draw (n82) edge[le2] (n233);
\draw (n82) edge[le2] (n169);
\draw (n82) edge[le2] (n183);
\draw (n82) edge[le2] (n119);
\draw (n82) edge[le1] (n226);
\draw (n82) edge[le2] (n107);
\draw (n83) edge[le1] (n267);
\draw (n83) edge[le2] (n224);
\draw (n83) edge[le1] (n55);
\draw (n83) edge[le2] (n165);
\draw (n84) edge[le1] (n131);
\draw (n84) edge[le2] (n101);
\draw (n84) edge[le2] (n208);
\draw (n85) edge[le1] (n36);
\draw (n86) edge[le1] (n260);
\draw (n86) edge[le2] (n47);
\draw (n87) edge[le2] (n237);
\draw (n87) edge[le2] (n18);
\draw (n87) edge[le1] (n106);
\draw (n88) edge[le1] (n67);
\draw (n88) edge[le1] (n116);
\draw (n88) edge[le2] (n165);
\draw (n89) edge[le2] (n149);
\draw (n89) edge[le1] (n181);
\draw (n89) edge[le1] (n135);
\draw (n89) edge[le2] (n233);
\draw (n89) edge[le1] (n183);
\draw (n91) edge[le2] (n18);
\draw (n91) edge[le2] (n237);
\draw (n91) edge[le1] (n105);
\draw (n91) edge[le2] (n266);
\draw (n91) edge[le1] (n273);
\draw (n91) edge[le2] (n202);
\draw (n91) edge[le2] (n174);
\draw (n91) edge[le2] (n128);
\draw (n92) edge[le1] (n255);
\draw (n92) edge[le1] (n256);
\draw (n92) edge[le2] (n108);
\draw (n92) edge[le1] (n107);
\draw (n92) edge[le2] (n165);
\draw (n94) edge[le1] (n162);
\draw (n94) edge[le1] (n119);
\draw (n94) edge[le1] (n175);
\draw (n95) edge[le2] (n167);
\draw (n95) edge[le2] (n101);
\draw (n95) edge[le2] (n266);
\draw (n95) edge[le2] (n107);
\draw (n96) edge[le1] (n155);
\draw (n96) edge[le2] (n128);
\draw (n97) edge[le2] (n237);
\draw (n97) edge[le2] (n133);
\draw (n97) edge[le1] (n134);
\draw (n97) edge[le2] (n268);
\draw (n97) edge[le2] (n153);
\draw (n97) edge[le1] (n103);
\draw (n97) edge[le1] (n123);
\draw (n98) edge[le1] (n182);
\draw (n98) edge[le2] (n47);
\draw (n98) edge[le1] (n138);
\draw (n17) edge[le1] (n18);
\draw (n17) edge[le2] (n237);
\draw (n17) edge[le1] (n121);
\draw (n17) edge[le2] (n105);
\draw (n100) edge[le1] (n130);
\draw (n101) edge[le2] (n177);
\draw (n101) edge[le2] (n181);
\draw (n101) edge[le2] (n266);
\draw (n101) edge[le2] (n107);
\draw (n101) edge[le2] (n186);
\draw (n101) edge[le1] (n139);
\draw (n101) edge[le2] (n188);
\draw (n101) edge[le1] (n192);
\draw (n101) edge[le2] (n239);
\draw (n101) edge[le2] (n208);
\draw (n101) edge[le2] (n226);
\draw (n101) edge[le2] (n244);
\draw (n102) edge[le1] (n126);
\draw (n102) edge[le2] (n254);
\draw (n102) edge[le2] (n176);
\draw (n102) edge[le1] (n253);
\draw (n102) edge[le1] (n229);
\draw (n102) edge[le2] (n233);
\draw (n102) edge[le1] (n119);
\draw (n102) edge[le2] (n258);
\draw (n204) edge[le1] (n237);
\draw (n204) edge[le1] (n199);
\draw (n103) edge[le2] (n237);
\draw (n103) edge[le2] (n134);
\draw (n103) edge[le1] (n153);
\draw (n103) edge[le2] (n123);
\draw (n104) edge[le1] (n190);
\draw (n104) edge[le2] (n165);
\draw (n211) edge[le2] (n196);
\draw (n211) edge[le2] (n47);
\draw (n211) edge[le2] (n235);
\draw (n211) edge[le1] (n260);
\draw (n106) edge[le2] (n18);
\draw (n106) edge[le2] (n237);
\draw (n106) edge[le1] (n189);
\draw (n106) edge[le2] (n124);
\draw (n107) edge[le1] (n212);
\draw (n107) edge[le2] (n110);
\draw (n107) edge[le2] (n222);
\draw (n107) edge[le2] (n152);
\draw (n107) edge[le2] (n154);
\draw (n107) edge[le2] (n226);
\draw (n107) edge[le2] (n122);
\draw (n107) edge[le2] (n254);
\draw (n107) edge[le2] (n165);
\draw (n107) edge[le2] (n167);
\draw (n107) edge[le2] (n32);
\draw (n107) edge[le2] (n113);
\draw (n107) edge[le2] (n181);
\draw (n107) edge[le2] (n243);
\draw (n107) edge[le2] (n183);
\draw (n107) edge[le2] (n117);
\draw (n107) edge[le2] (n252);
\draw (n107) edge[le2] (n139);
\draw (n107) edge[le2] (n188);
\draw (n107) edge[le1] (n178);
\draw (n107) edge[le1] (n191);
\draw (n107) edge[le2] (n184);
\draw (n107) edge[le1] (n197);
\draw (n107) edge[le2] (n266);
\draw (n107) edge[le2] (n233);
\draw (n107) edge[le2] (n163);
\draw (n107) edge[le2] (n119);
\draw (n108) edge[le1] (n164);
\draw (n108) edge[le2] (n165);
\draw (n108) edge[le2] (n255);
\draw (n108) edge[le1] (n160);
\draw (n108) edge[le1] (n32);
\draw (n109) edge[le1] (n128);
\draw (n110) edge[le2] (n181);
\draw (n110) edge[le2] (n233);
\draw (n110) edge[le1] (n226);
\draw (n111) edge[le2] (n47);
\draw (n111) edge[le1] (n235);
\draw (n111) edge[le2] (n260);
\draw (n111) edge[le1] (n129);
\draw (n112) edge[le2] (n135);
\draw (n112) edge[le2] (n36);
\draw (n112) edge[le1] (n185);
\draw (n113) edge[le2] (n233);
\draw (n113) edge[le2] (n163);
\draw (n113) edge[le2] (n266);
\draw (n113) edge[le1] (n139);
\draw (n113) edge[le2] (n254);
\draw (n113) edge[le2] (n122);
\draw (n113) edge[le2] (n149);
\draw (n113) edge[le2] (n170);
\draw (n113) edge[le2] (n259);
\draw (n114) edge[le2] (n247);
\draw (n114) edge[le1] (n72);
\draw (n114) edge[le1] (n248);
\draw (n247) edge[le2] (n138);
\draw (n247) edge[le2] (n41);
\draw (n247) edge[le2] (n221);
\draw (n247) edge[le2] (n63);
\draw (n116) edge[le1] (n190);
\draw (n116) edge[le2] (n67);
\draw (n116) edge[le2] (n165);
\draw (n117) edge[le1] (n266);
\draw (n117) edge[le2] (n208);
\draw (n118) edge[le1] (n272);
\draw (n118) edge[le1] (n48);
\draw (n139) edge[le2] (n254);
\draw (n139) edge[le2] (n197);
\draw (n139) edge[le2] (n266);
\draw (n121) edge[le1] (n18);
\draw (n121) edge[le2] (n237);
\draw (n121) edge[le2] (n265);
\draw (n121) edge[le2] (n171);
\draw (n121) edge[le2] (n105);
\draw (n122) edge[le2] (n156);
\draw (n122) edge[le2] (n254);
\draw (n122) edge[le2] (n233);
\draw (n122) edge[le1] (n188);
\draw (n122) edge[le2] (n47);
\draw (n123) edge[le2] (n237);
\draw (n123) edge[le1] (n268);
\draw (n123) edge[le1] (n134);
\draw (n124) edge[le2] (n180);
\draw (n124) edge[le2] (n237);
\draw (n124) edge[le2] (n137);
\draw (n124) edge[le2] (n189);
\draw (n125) edge[le1] (n142);
\draw (n125) edge[le1] (n152);
\draw (n125) edge[le1] (n148);
\draw (n125) edge[le2] (n119);
\draw (n125) edge[le2] (n183);
\draw (n127) edge[le1] (n52);
\draw (n127) edge[le2] (n150);
\draw (n127) edge[le2] (n165);
\draw (n129) edge[le2] (n196);
\draw (n129) edge[le1] (n47);
\draw (n129) edge[le1] (n235);
\draw (n129) edge[le2] (n260);
\draw (n130) edge[le2] (n233);
\draw (n130) edge[le2] (n250);
\draw (n131) edge[le2] (n233);
\draw (n158) edge[le1] (n169);
\draw (n133) edge[le1] (n180);
\draw (n133) edge[le2] (n201);
\draw (n133) edge[le2] (n237);
\draw (n133) edge[le1] (n189);
\draw (n134) edge[le2] (n237);
\draw (n134) edge[le1] (n268);
\draw (n134) edge[le2] (n153);
\draw (n135) edge[le2] (n36);
\draw (n135) edge[le2] (n181);
\draw (n135) edge[le2] (n185);
\draw (n135) edge[le2] (n183);
\draw (n20) edge[le1] (n55);
\draw (n20) edge[le1] (n224);
\draw (n20) edge[le2] (n165);
\draw (n137) edge[le2] (n237);
\draw (n137) edge[le1] (n242);
\draw (n137) edge[le1] (n180);
\draw (n138) edge[le2] (n213);
\draw (n138) edge[le2] (n49);
\draw (n138) edge[le1] (n132);
\draw (n138) edge[le2] (n167);
\draw (n138) edge[le2] (n173);
\draw (n138) edge[le2] (n253);
\draw (n138) edge[le2] (n47);
\draw (n138) edge[le2] (n260);
\draw (n138) edge[le2] (n263);
\draw (n138) edge[le1] (n196);
\draw (n138) edge[le1] (n221);
\draw (n138) edge[le2] (n208);
\draw (n258) edge[le2] (n233);
\draw (n258) edge[le1] (n170);
\draw (n67) edge[le2] (n165);
\draw (n141) edge[le2] (n255);
\draw (n141) edge[le2] (n165);
\draw (n142) edge[le1] (n119);
\draw (n143) edge[le1] (n230);
\draw (n143) edge[le2] (n150);
\draw (n143) edge[le2] (n165);
\draw (n144) edge[le2] (n15);
\draw (n144) edge[le2] (n254);
\draw (n105) edge[le1] (n18);
\draw (n105) edge[le2] (n180);
\draw (n105) edge[le2] (n265);
\draw (n105) edge[le2] (n199);
\draw (n105) edge[le1] (n237);
\draw (n145) edge[le2] (n70);
\draw (n145) edge[le1] (n213);
\draw (n145) edge[le1] (n47);
\draw (n146) edge[le1] (n70);
\draw (n146) edge[le2] (n213);
\draw (n146) edge[le1] (n231);
\draw (n146) edge[le2] (n166);
\draw (n146) edge[le2] (n47);
\draw (n70) edge[le1] (n231);
\draw (n70) edge[le2] (n166);
\draw (n70) edge[le2] (n47);
\draw (n148) edge[le2] (n152);
\draw (n148) edge[le1] (n168);
\draw (n148) edge[le2] (n119);
\draw (n49) edge[le1] (n196);
\draw (n49) edge[le2] (n47);
\draw (n49) edge[le2] (n260);
\draw (n72) edge[le2] (n233);
\draw (n72) edge[le2] (n41);
\draw (n72) edge[le2] (n248);
\draw (n153) edge[le2] (n237);
\draw (n154) edge[le1] (n178);
\draw (n154) edge[le2] (n165);
\draw (n155) edge[le1] (n128);
\draw (n156) edge[le2] (n47);
\draw (n271) edge[le1] (n203);
\draw (n271) edge[le1] (n179);
\draw (n271) edge[le2] (n128);
\draw (n271) edge[le1] (n238);
\draw (n152) edge[le2] (n181);
\draw (n152) edge[le1] (n243);
\draw (n152) edge[le2] (n90);
\draw (n132) edge[le1] (n168);
\draw (n132) edge[le2] (n229);
\draw (n159) edge[le2] (n196);
\draw (n159) edge[le2] (n231);
\draw (n159) edge[le2] (n47);
\draw (n198) edge[le1] (n165);
\draw (n161) edge[le2] (n254);
\draw (n162) edge[le2] (n119);
\draw (n162) edge[le1] (n175);
\draw (n163) edge[le1] (n254);
\draw (n163) edge[le2] (n266);
\draw (n163) edge[le1] (n207);
\draw (n164) edge[le2] (n255);
\draw (n164) edge[le1] (n160);
\draw (n164) edge[le1] (n32);
\draw (n164) edge[le2] (n165);
\draw (n165) edge[le2] (n7);
\draw (n165) edge[le1] (n150);
\draw (n165) edge[le1] (n218);
\draw (n165) edge[le2] (n52);
\draw (n165) edge[le2] (n241);
\draw (n165) edge[le2] (n256);
\draw (n165) edge[le2] (n267);
\draw (n165) edge[le2] (n240);
\draw (n165) edge[le2] (n190);
\draw (n165) edge[le2] (n55);
\draw (n165) edge[le2] (n178);
\draw (n165) edge[le1] (n255);
\draw (n165) edge[le2] (n224);
\draw (n165) edge[le2] (n191);
\draw (n165) edge[le2] (n160);
\draw (n165) edge[le1] (n264);
\draw (n165) edge[le2] (n230);
\draw (n165) edge[le2] (n269);
\draw (n165) edge[le2] (n32);
\draw (n166) edge[le1] (n231);
\draw (n166) edge[le2] (n47);
\draw (n167) edge[le2] (n243);
\draw (n167) edge[le2] (n266);
\draw (n169) edge[le2] (n245);
\draw (n170) edge[le2] (n149);
\draw (n170) edge[le2] (n233);
\draw (n170) edge[le2] (n259);
\draw (n171) edge[le2] (n237);
\draw (n171) edge[le1] (n265);
\draw (n190) edge[le1] (n55);
\draw (n259) edge[le1] (n233);
\draw (n259) edge[le2] (n149);
\draw (n259) edge[le2] (n183);
\draw (n149) edge[le2] (n181);
\draw (n149) edge[le2] (n243);
\draw (n149) edge[le2] (n233);
\draw (n149) edge[le1] (n183);
\draw (n149) edge[le1] (n187);
\draw (n175) edge[le2] (n119);
\draw (n176) edge[le2] (n254);
\draw (n176) edge[le1] (n229);
\draw (n176) edge[le1] (n15);
\draw (n177) edge[le2] (n261);
\draw (n179) edge[le1] (n238);
\draw (n179) edge[le1] (n203);
\draw (n179) edge[le2] (n128);
\draw (n180) edge[le2] (n18);
\draw (n180) edge[le2] (n242);
\draw (n180) edge[le2] (n237);
\draw (n180) edge[le2] (n189);
\draw (n181) edge[le2] (n226);
\draw (n181) edge[le2] (n254);
\draw (n181) edge[le2] (n41);
\draw (n181) edge[le2] (n183);
\draw (n181) edge[le2] (n248);
\draw (n181) edge[le2] (n252);
\draw (n181) edge[le2] (n184);
\draw (n181) edge[le2] (n266);
\draw (n181) edge[le2] (n233);
\draw (n233) edge[le2] (n41);
\draw (n233) edge[le2] (n228);
\draw (n233) edge[le1] (n183);
\draw (n233) edge[le2] (n245);
\draw (n233) edge[le2] (n188);
\draw (n233) edge[le2] (n194);
\draw (n182) edge[le2] (n47);
\draw (n183) edge[le2] (n184);
\draw (n183) edge[le2] (n252);
\draw (n184) edge[le2] (n266);
\draw (n184) edge[le1] (n252);
\draw (n185) edge[le1] (n36);
\draw (n261) edge[le1] (n119);
\draw (n261) edge[le2] (n15);
\draw (n188) edge[le1] (n225);
\draw (n189) edge[le2] (n237);
\draw (n189) edge[le2] (n201);
\draw (n251) edge[le1] (n36);
\draw (n47) edge[le2] (n213);
\draw (n47) edge[le2] (n235);
\draw (n47) edge[le2] (n173);
\draw (n47) edge[le2] (n246);
\draw (n47) edge[le1] (n231);
\draw (n47) edge[le2] (n39);
\draw (n47) edge[le1] (n260);
\draw (n47) edge[le2] (n262);
\draw (n47) edge[le1] (n196);
\draw (n128) edge[le1] (n215);
\draw (n128) edge[le1] (n157);
\draw (n128) edge[le2] (n253);
\draw (n128) edge[le2] (n56);
\draw (n128) edge[le2] (n219);
\draw (n128) edge[le1] (n273);
\draw (n128) edge[le2] (n238);
\draw (n128) edge[le2] (n203);
\draw (n128) edge[le2] (n249);
\draw (n128) edge[le2] (n266);
\draw (n128) edge[le2] (n193);
\draw (n193) edge[le2] (n219);
\draw (n193) edge[le2] (n56);
\draw (n193) edge[le1] (n253);
\draw (n173) edge[le1] (n196);
\draw (n48) edge[le1] (n272);
\draw (n196) edge[le2] (n213);
\draw (n196) edge[le2] (n231);
\draw (n196) edge[le2] (n260);
\draw (n174) edge[le2] (n237);
\draw (n174) edge[le1] (n202);
\draw (n197) edge[le2] (n254);
\draw (n197) edge[le2] (n266);
\draw (n41) edge[le2] (n248);
\draw (n41) edge[le2] (n119);
\draw (n41) edge[le1] (n63);
\draw (n41) edge[le2] (n225);
\draw (n199) edge[le2] (n237);
\draw (n199) edge[le2] (n18);
\draw (n56) edge[le1] (n219);
\draw (n201) edge[le2] (n237);
\draw (n202) edge[le2] (n237);
\draw (n203) edge[le1] (n238);
\draw (n32) edge[le2] (n255);
\draw (n32) edge[le1] (n160);
\draw (n206) edge[le2] (n254);
\draw (n206) edge[le1] (n15);
\draw (n206) edge[le2] (n263);
\draw (n207) edge[le1] (n225);
\draw (n207) edge[le1] (n257);
\draw (n207) edge[le2] (n254);
\draw (n208) edge[le2] (n266);
\draw (n208) edge[le1] (n221);
\draw (n7) edge[le1] (n267);
\draw (n210) edge[le1] (n237);
\draw (n150) edge[le2] (n255);
\draw (n150) edge[le2] (n230);
\draw (n150) edge[le1] (n52);
\draw (n150) edge[le1] (n240);
\draw (n150) edge[le2] (n241);
\draw (n160) edge[le1] (n255);
\draw (n212) edge[le2] (n270);
\draw (n212) edge[le2] (n239);
\draw (n212) edge[le2] (n244);
\draw (n213) edge[le2] (n260);
\draw (n34) edge[le1] (n237);
\draw (n34) edge[le2] (n18);
\draw (n215) edge[le1] (n249);
\draw (n243) edge[le2] (n266);
\draw (n217) edge[le2] (n119);
\draw (n218) edge[le2] (n240);
\draw (n218) edge[le2] (n241);
\draw (n52) edge[le2] (n240);
\draw (n55) edge[le2] (n269);
\draw (n55) edge[le2] (n255);
\draw (n221) edge[le2] (n253);
\draw (n221) edge[le2] (n266);
\draw (n221) edge[le2] (n36);
\draw (n222) edge[le2] (n244);
\draw (n36) edge[le2] (n37);
\draw (n36) edge[le2] (n244);
\draw (n225) edge[le2] (n63);
\draw (n15) edge[le2] (n254);
\draw (n229) edge[le2] (n253);
\draw (n256) edge[le2] (n255);
\draw (n39) edge[le2] (n235);
\draw (n39) edge[le2] (n260);
\draw (n235) edge[le2] (n262);
\draw (n235) edge[le1] (n260);
\draw (n226) edge[le2] (n245);
\draw (n237) edge[le2] (n18);
\draw (n237) edge[le2] (n265);
\draw (n237) edge[le2] (n242);
\draw (n237) edge[le1] (n268);
\draw (n239) edge[le1] (n244);
\draw (n240) edge[le2] (n255);
\draw (n240) edge[le1] (n241);
\draw (n244) edge[le2] (n266);
\draw (n267) edge[le2] (n255);
\draw (n273) edge[le1] (n266);
\draw (n252) edge[le2] (n266);
\draw (n224) edge[le2] (n269);
\draw (n254) edge[le2] (n266);
\draw (n254) edge[le2] (n257);
\draw (n18) edge[le2] (n265);
\end{pgfonlayer}


==> karate_graph/karate_ours.tex <==
\node[lm1] (n0) at (-0.39521, -0.90369) {};
\node[lm1] (n1) at (-0.1494, -0.63131) {};
\node[lm1] (n2) at (0.089756, -0.058231) {};
\node[lm1] (n3) at (0.32331, -1.0532) {};
\node[lm1] (n4) at (0.023263, -1.9859) {};
\node[lm1] (n5) at (-1.2108, -1.6373) {};
\node[lm1] (n6) at (-0.73841, -1.9544) {};
\node[lm1] (n7) at (0.69671, -1.0172) {};
\node[lm2] (n8) at (0.45414, -0.064462) {};
\node[lm2] (n9) at (1.35, 0.053898) {};
\node[lm1] (n10) at (-0.47034, -1.7978) {};
\node[lm1] (n11) at (-1.6432, -0.89285) {};
\node[lm1] (n12) at (0.52145, -1.7831) {};
\node[lm1] (n13) at (0.59789, -0.39239) {};
\node[lm2] (n14) at (1.15, 1.6278) {};
\node[lm2] (n15) at (1.644, 0.73643) {};
\node[lm1] (n16) at (-1.4464, -2.6101) {};
\node[lm1] (n17) at (-1.278, -0.60231) {};
\node[lm2] (n18) at (0.51654, 1.9636) {};
\node[lm1] (n19) at (-0.30691, 0.035621) {};
\node[lm2] (n20) at (0.10109, 1.891) {};
\node[lm1] (n21) at (-1.1086, -1.0869) {};
\node[lm2] (n22) at (1.4907, 1.075) {};
\node[lm2] (n23) at (-0.2767, 1.6423) {};
\node[lm2] (n24) at (-1.5541, 0.77017) {};
\node[lm2] (n25) at (-1.2836, 1.3377) {};
\node[lm2] (n26) at (1.5531, 1.5267) {};
\node[lm2] (n27) at (-0.5343, 0.9102) {};
\node[lm2] (n28) at (-0.16321, 0.83704) {};
\node[lm2] (n29) at (0.70218, 1.7305) {};
\node[lm2] (n30) at (0.93024, 0.14795) {};
\node[lm2] (n31) at (-0.5944, 0.37166) {};
\node[lm2] (n32) at (0.42538, 0.99008) {};
\node[lm2] (n33) at (0.58393, 0.82341) {};
\begin{pgfonlayer}{background}
\draw (n0) edge[le1] (n1);
\draw (n0) edge[le3] (n2);
\draw (n0) edge[le3] (n3);
\draw (n0) edge[le1] (n4);
\draw (n0) edge[le3] (n5);
\draw (n0) edge[le3] (n6);
\draw (n0) edge[le3] (n7);
\draw (n0) edge[le3] (n8);
\draw (n0) edge[le3] (n10);
\draw (n0) edge[le1] (n11);
\draw (n0) edge[le3] (n12);
\draw (n0) edge[le3] (n13);
\draw (n0) edge[le3] (n17);
\draw (n0) edge[le1] (n19);
\draw (n0) edge[le3] (n21);
\draw (n0) edge[le3] (n31);
\draw (n1) edge[le3] (n2);
\draw (n1) edge[le3] (n3);
\draw (n1) edge[le1] (n7);
\draw (n1) edge[le3] (n13);
\draw (n1) edge[le1] (n17);
\draw (n1) edge[le3] (n19);
\draw (n1) edge[le1] (n21);
\draw (n1) edge[le3] (n30);
\draw (n2) edge[le1] (n3);
\draw (n2) edge[le1] (n7);
\draw (n2) edge[le3] (n8);
\draw (n2) edge[le3] (n9);
\draw (n2) edge[le3] (n13);
\draw (n2) edge[le3] (n27);
\draw (n2) edge[le3] (n28);
\draw (n2) edge[le3] (n32);
\draw (n3) edge[le3] (n7);
\draw (n3) edge[le1] (n12);
\draw (n3) edge[le1] (n13);
\draw (n4) edge[le1] (n6);
\draw (n4) edge[le1] (n10);
\draw (n5) edge[le3] (n6);
\draw (n5) edge[le3] (n10);
\draw (n5) edge[le1] (n16);
\draw (n6) edge[le1] (n16);
\draw (n8) edge[le2] (n30);
\draw (n8) edge[le3] (n32);
\draw (n8) edge[le2] (n33);
\draw (n9) edge[le2] (n33);
\draw (n13) edge[le3] (n33);
\draw (n14) edge[le2] (n32);
\draw (n14) edge[le3] (n33);
\draw (n15) edge[le2] (n32);
\draw (n15) edge[le3] (n33);
\draw (n18) edge[le3] (n32);
\draw (n18) edge[le2] (n33);
\draw (n19) edge[le3] (n33);
\draw (n20) edge[le2] (n32);
\draw (n20) edge[le3] (n33);
\draw (n22) edge[le2] (n32);
\draw (n22) edge[le3] (n33);
\draw (n23) edge[le3] (n25);
\draw (n23) edge[le2] (n27);
\draw (n23) edge[le2] (n29);
\draw (n23) edge[le3] (n32);
\draw (n23) edge[le2] (n33);
\draw (n24) edge[le2] (n25);
\draw (n24) edge[le2] (n27);
\draw (n24) edge[le3] (n31);
\draw (n25) edge[le2] (n31);
\draw (n26) edge[le2] (n29);
\draw (n26) edge[le3] (n33);
\draw (n27) edge[le3] (n33);
\draw (n28) edge[le2] (n31);
\draw (n28) edge[le3] (n33);
\draw (n29) edge[le3] (n32);
\draw (n29) edge[le3] (n33);
\draw (n30) edge[le3] (n32);
\draw (n30) edge[le3] (n33);
\draw (n31) edge[le3] (n32);
\draw (n31) edge[le3] (n33);
\draw (n32) edge[le2] (n33);
\end{pgfonlayer}


==> karate_graph/karate_sintos.tex <==
\node[lm1] (n0) at (-0.39521, -0.90369) {};
\node[lm1] (n1) at (-0.1494, -0.63131) {};
\node[lm1] (n2) at (0.089756, -0.058231) {};
\node[lm1] (n3) at (0.32331, -1.0532) {};
\node[lm1] (n4) at (0.023263, -1.9859) {};
\node[lm1] (n5) at (-1.2108, -1.6373) {};
\node[lm1] (n6) at (-0.73841, -1.9544) {};
\node[lm1] (n7) at (0.69671, -1.0172) {};
\node[lm2] (n8) at (0.45414, -0.064462) {};
\node[lm2] (n9) at (1.35, 0.053898) {};
\node[lm1] (n10) at (-0.47034, -1.7978) {};
\node[lm1] (n11) at (-1.6432, -0.89285) {};
\node[lm1] (n12) at (0.52145, -1.7831) {};
\node[lm1] (n13) at (0.59789, -0.39239) {};
\node[lm2] (n14) at (1.15, 1.6278) {};
\node[lm2] (n15) at (1.644, 0.73643) {};
\node[lm1] (n16) at (-1.4464, -2.6101) {};
\node[lm1] (n17) at (-1.278, -0.60231) {};
\node[lm2] (n18) at (0.51654, 1.9636) {};
\node[lm1] (n19) at (-0.30691, 0.035621) {};
\node[lm2] (n20) at (0.10109, 1.891) {};
\node[lm1] (n21) at (-1.1086, -1.0869) {};
\node[lm2] (n22) at (1.4907, 1.075) {};
\node[lm2] (n23) at (-0.2767, 1.6423) {};
\node[lm2] (n24) at (-1.5541, 0.77017) {};
\node[lm2] (n25) at (-1.2836, 1.3377) {};
\node[lm2] (n26) at (1.5531, 1.5267) {};
\node[lm2] (n27) at (-0.5343, 0.9102) {};
\node[lm2] (n28) at (-0.16321, 0.83704) {};
\node[lm2] (n29) at (0.70218, 1.7305) {};
\node[lm2] (n30) at (0.93024, 0.14795) {};
\node[lm2] (n31) at (-0.5944, 0.37166) {};
\node[lm2] (n32) at (0.42538, 0.99008) {};
\node[lm2] (n33) at (0.58393, 0.82341) {};
\begin{pgfonlayer}{background}
\draw (n0) edge[le1] (n1);
\draw (n0) edge[le1] (n2);
\draw (n0) edge[le1] (n3);
\draw (n0) edge[le3] (n4);
\draw (n0) edge[le3] (n5);
\draw (n0) edge[le3] (n6);
\draw (n0) edge[le3] (n7);
\draw (n0) edge[le3] (n8);
\draw (n0) edge[le3] (n10);
\draw (n0) edge[le3] (n11);
\draw (n0) edge[le3] (n12);
\draw (n0) edge[le1] (n13);
\draw (n0) edge[le3] (n17);
\draw (n0) edge[le3] (n19);
\draw (n0) edge[le3] (n21);
\draw (n0) edge[le3] (n31);
\draw (n1) edge[le1] (n2);
\draw (n1) edge[le1] (n3);
\draw (n1) edge[le1] (n7);
\draw (n1) edge[le3] (n13);
\draw (n1) edge[le3] (n17);
\draw (n1) edge[le3] (n19);
\draw (n1) edge[le3] (n21);
\draw (n1) edge[le3] (n30);
\draw (n2) edge[le1] (n3);
\draw (n2) edge[le1] (n7);
\draw (n2) edge[le3] (n8);
\draw (n2) edge[le3] (n9);
\draw (n2) edge[le3] (n13);
\draw (n2) edge[le3] (n27);
\draw (n2) edge[le3] (n28);
\draw (n2) edge[le3] (n32);
\draw (n3) edge[le3] (n7);
\draw (n3) edge[le3] (n12);
\draw (n3) edge[le1] (n13);
\draw (n4) edge[le3] (n6);
\draw (n4) edge[le1] (n10);
\draw (n5) edge[le1] (n6);
\draw (n5) edge[le3] (n10);
\draw (n5) edge[le1] (n16);
\draw (n6) edge[le1] (n16);
\draw (n8) edge[le2] (n30);
\draw (n8) edge[le2] (n32);
\draw (n8) edge[le3] (n33);
\draw (n9) edge[le3] (n33);
\draw (n13) edge[le3] (n33);
\draw (n14) edge[le3] (n32);
\draw (n14) edge[le3] (n33);
\draw (n15) edge[le3] (n32);
\draw (n15) edge[le3] (n33);
\draw (n18) edge[le3] (n32);
\draw (n18) edge[le3] (n33);
\draw (n19) edge[le3] (n33);
\draw (n20) edge[le3] (n32);
\draw (n20) edge[le3] (n33);
\draw (n22) edge[le3] (n32);
\draw (n22) edge[le3] (n33);
\draw (n23) edge[le3] (n25);
\draw (n23) edge[le2] (n27);
\draw (n23) edge[le3] (n29);
\draw (n23) edge[le3] (n32);
\draw (n23) edge[le2] (n33);
\draw (n24) edge[le2] (n25);
\draw (n24) edge[le3] (n27);
\draw (n24) edge[le2] (n31);
\draw (n25) edge[le2] (n31);
\draw (n26) edge[le2] (n29);
\draw (n26) edge[le3] (n33);
\draw (n27) edge[le3] (n33);
\draw (n28) edge[le3] (n31);
\draw (n28) edge[le3] (n33);
\draw (n29) edge[le3] (n32);
\draw (n29) edge[le2] (n33);
\draw (n30) edge[le2] (n32);
\draw (n30) edge[le3] (n33);
\draw (n31) edge[le3] (n32);
\draw (n31) edge[le3] (n33);
\draw (n32) edge[le2] (n33);
\end{pgfonlayer}

